Off the Driven Path: Transferable Road Understanding in Driving VLAs

End-to-end driving policies increasingly operate without explicit HD maps at inference, raising the question of what road knowledge they actually internalize. To probe this knowledge through model outputs, we introduce Road-KSU, a framework that automatically converts HD maps and actor annotations into a road-centric scene graph. From this, we derive road-focused question answering and reasoning targets, complemented by map-based trajectory compliance metrics. Pairing Road-KSU with geographically disjoint splits yields a $2 \times 2$ evaluation crossing output modality (language vs. action) with place familiarity (seen vs. unseen roads). On NAVSIM, 95% of test samples lie within 10m of a training sample, and scores of 13 published planners on turns rise steeply with the number of training drives through the test location, pointing to memorized road geometry. Retraining on geographically disjoint splits and probing with Road-KSU confirm that action-space performance degrades most on unfamiliar turns, with failures dominated by geometric compliance. Language accuracy, however, drops on road-centric VQA on straight and curved roads alike, and remains stable on dynamic scene content. Scaling the training data further reveals a double dissociation: more drives through the same places improve driving on unseen roads but leave road question answering unchanged, whereas spreading a fixed data budget over more places increases road question answering with little change in driving performance. These findings show that improved driving scores need not imply broader road understanding on unseen roads, and identify geographic diversity as key to transferable road knowledge.

==> figures/dose_curve.tex <==
\providecommand{\dosecurvedir}{figures/dose_curve/}
\providecommand{\dosecurvewidth}{\linewidth}
\providecommand{\dosecurveyunit}{0.07cm}
\providecommand{\dosecurvegap}{1}
\providecommand{\dosecurvexmargin}{0.9}
\begingroup
% the columns of the figure, as the turn table lists them (the straight table lists the same, in the same order)
\pgfplotstableread[col sep=comma]{\dosecurvedir/dose_curve_turn.csv}\dctable
\pgfplotstablegetrowsof{\dctable}\pgfmathtruncatemacro{\dcrows}{\pgfplotsretval}
\def\dcstripparen#1 (#2\relax{#1}
\pgfplotstablecreatecol[create col/assign/.code={%
    \getthisrow{label}\dclabel
    \edef\dclabel{\dclabel\space(}%
    \edef\dclabel{\expandafter\dcstripparen\dclabel\relax}%
    \pgfkeyslet{/pgfplots/table/create col/next content}\dclabel}]{short}\dctable
% Model-to-citation mapping
\newcommand{\dcsetcitation}[2]{%
  \expandafter\def\csname dcmodelcite@#1\endcsname{#2}}
\newcommand{\dcmodellabel}[1]{%
  #1\ifcsname dcmodelcite@#1\endcsname
    ~\csname dcmodelcite@#1\endcsname
  \fi}
\dcsetcitation{TransFuser}{\cite{chitta2023transfuser}}
\dcsetcitation{Latent TransFuser}{\cite{chitta2023transfuser}}
\dcsetcitation{ReCogDrive RL}{\cite{li2026recogdrive}}
\dcsetcitation{DiffusionDrive}{\cite{liao2025diffusiondrive}}
\dcsetcitation{SGDrive IL}{\cite{li2026sgdrive}}
\dcsetcitation{SGDrive RL}{\cite{li2026sgdrive}}
\dcsetcitation{ReCogDrive IL}{\cite{li2026recogdrive}}
\dcsetcitation{ChainFlow}{\cite{wang2026chainflow}}
\dcsetcitation{RAP-DINO}{\cite{feng2026rap}}
\dcsetcitation{iPad}{\cite{guo2025ipad}}
\dcsetcitation{SimWAM RL}{\cite{zhao2026simwam}}
\dcsetcitation{DrivoR}{\cite{kirby2026drivor}}
\dcsetcitation{SimWAM IL}{\cite{zhao2026simwam}}

\def\dcx{\thisrow{col} + \dosecurvegap * \thisrow{shifted}}
\def\dcmedianstr{median}
\def\dcnbase{0}
\gdef\dcnames{}\gdef\dcxticks{}
\pgfplotsforeachungrouped \r in {1,...,\dcrows}{%
  \pgfmathtruncatemacro{\dci}{\r - 1}%
  \pgfplotstablegetelem{\dci}{shifted}\of\dctable\pgfmathtruncatemacro{\dcs}{\pgfplotsretval}%
  \ifnum\dcs=0 \pgfmathtruncatemacro{\dcnbase}{\dcnbase + 1}\fi
  \pgfmathsetmacro{\dcxx}{\r + \dosecurvegap * \dcs}%
  \ifnum\r=1 \xdef\dcxticks{\dcxx}\else \xdef\dcxticks{\dcxticks,\dcxx}\fi
  \pgfplotstablegetelem{\dci}{section}\of\dctable\edef\dcsec{\pgfplotsretval}%
  \ifx\dcsec\dcmedianstr
    \xdef\dcnames{\unexpanded\expandafter{\dcnames}{\unexpanded{\textbf{Median}}},}%
  \else
    \pgfplotstablegetelem{\dci}{short}\of\dctable
    \xdef\dcnames{\unexpanded\expandafter{\dcnames}{\noexpand\dcmodellabel{\unexpanded\expandafter{\pgfplotsretval}}},}%
  \fi}
\pgfmathsetmacro{\dcrule}{\dcnbase + 1 + \dosecurvegap - 0.5}
\pgfmathsetmacro{\dctop}{\dcrows + \dosecurvegap}
\gdef\dcymin{0}\gdef\dcymax{0}
\newcommand{\dcrangeof}[2]{% the range over column #1 of csv #2
  \pgfplotstableread[col sep=comma]{#2}\dctmp
  \pgfplotstableforeachcolumnelement{#1}\of\dctmp\as\dccell{%
    \pgfmathsetmacro{\dcm}{min(\dcymin, \dccell)}\xdef\dcymin{\dcm}%
    \pgfmathsetmacro{\dcm}{max(\dcymax, \dccell)}\xdef\dcymax{\dcm}}}
\pgfplotsinvokeforeach{turn,straight}{%
  \dcrangeof{lo}{\dosecurvedir/dose_curve_#1.csv}\dcrangeof{hi}{\dosecurvedir/dose_curve_#1.csv}%
  \dcrangeof{overall}{\dosecurvedir/dose_curve_#1.csv}}
\pgfmathsetmacro{\dcylo}{\dcymin - 3}
\pgfmathsetmacro{\dcyhi}{\dcymax + 3}

\pgfmathsetmacro{\dcxmin}{1 - \dosecurvexmargin}
\pgfmathsetmacro{\dcxmax}{\dctop + \dosecurvexmargin}
\pgfmathsetmacro{\dcshadeleft}{(\dcrule - \dcxmin) / (\dcxmax - \dcxmin) - 0.02}
\colorlet{dcbin1}{_teal}
\colorlet{dcbin2}{_red} 
\colorlet{dcbin3}{_purple}
\colorlet{dcavgbar}{_lightyellow}
\pgfmathsetlengthmacro{\dcw}{\dosecurvewidth - 1cm}
\pgfplotsset{
  dcax/.style={scale only axis, width=\dcw, y=\dosecurveyunit, ymin=\dcylo, ymax=\dcyhi,
  set layers=standard,
execute at end axis={
  \begin{pgfonlayer}{axis background}
    \fill[black!2, draw=none]
      (rel axis cs:\dcshadeleft,0)
      rectangle (rel axis cs:1,1);
  \end{pgfonlayer}
},
    xmin=\dcxmin, xmax=\dcxmax, xtick/.expand once=\dcxticks, xticklabels/.expand once=\dcnames,
    tick label style={font=\xsmall}, label style={font=\xsmall}, tick align=outside, tick pos=left,
    axis line style={black!60}, major tick length=2pt, ytick distance=5,
    extra y ticks={0}, extra y tick labels={}, extra y tick style={grid=major, major grid style={black!30, dashed}, major tick length=0pt},},
  dcbinmark/.style={only marks, mark=*, mark size=2.5pt, color=dcbin#1, mark options={draw=white, line width=0.3pt, fill=dcbin#1}},
  dcavg/.style={ybar, bar shift=0pt, bar width=1, fill=dcavgbar, draw=none, forget plot},
  dcstick/.style={draw=none, no markers, forget plot,
    error bars/.cd, y dir=plus, y explicit, error mark=none, error bar style={black!25, line width=0.6pt}},
  dclegenddot/.style={legend image code/.code={\path[draw=white, line width=0.3pt, fill=dcbin#1] (0.1cm,0cm) circle (2.5pt);}},
  dclegendbar/.style={legend image code/.code={\fill[dcavgbar] (0cm,-0.09cm) rectangle (0.2cm,0.13cm);}},
}
\tikzset{dctitle/.style={font=\xsmall\bfseries, inner sep=1.5pt}}
\newcommand{\dcsticks}[1]{%
  \addplot[dcavg] table[x expr=\dcx, y=overall, col sep=comma]{\dosecurvedir/dose_curve_#1.csv};
  \addplot[dcstick] table[x expr=\dcx, y=lo, y error expr=\thisrow{hi} - \thisrow{lo}, col sep=comma]{\dosecurvedir/dose_curve_#1.csv};
  \pgfplotsinvokeforeach{1,2,3}{%
    \addplot[dcbinmark=##1, forget plot] table[x expr=\dcx, y=b##1, col sep=comma]{\dosecurvedir/dose_curve_#1.csv};}}
\begin{tikzpicture}
% Top: Turns
\begin{axis}[dcax, name=turn, xticklabels={},
  legend style={
    font=\xsmall,
    at={(1,1.02)},                                           
    anchor=south east,                                       
    draw=none,
    fill=none,
    inner sep=1pt,
    column sep=1pt,                                          % a marker to its label
    /tikz/every even column/.append style={column sep=5pt}  % a label to the next marker
  },
  legend columns=-1
]
  \dcsticks{turn}
  \addlegendimage{empty legend}
  \addlegendentry{Train drives at test neighborhood:}
  \addlegendimage{dclegenddot=1}\addlegendentry{1--3}
  \addlegendimage{dclegenddot=2}\addlegendentry{4--7}
  \addlegendimage{dclegenddot=3}\addlegendentry{8+}
  \addlegendimage{dclegendbar}
  \addlegendentry{at least 1}
  \node[dctitle, anchor=north]
    at (rel axis cs:0.5,0.98) {Turns};
\end{axis}

% Bottom: Straight
\begin{axis}[dcax,
  name=straight,
  at={(turn.south west)},
  anchor=north west,
  yshift=-0.12cm,
  xticklabel style={
    rotate=45,
    anchor=north east,
    inner sep=1pt
  }
]
  \dcsticks{straight}
  \node[dctitle, anchor=north]
    at (rel axis cs:0.5,0.98) {Straight};
\end{axis}

% Shared y-axis label
\path (turn.north west) -- (straight.south west)
  coordinate[midway] (dcleft);
\node[rotate=90, anchor=south, font=\xsmall]
  at ([xshift=-0.42cm]dcleft)
  {$\Delta$PDMS to zero-drives bin};

\end{tikzpicture}%
\endgroup


==> figures/failures.tex <==
\providecommand{\failsdir}{figures/failures/}
\providecommand{\failspanelwidth}{0.34\linewidth}
\providecommand{\failsheight}{2.2cm}
\providecommand{\failsxmax}{28}
\providecommand{\failspale}{100}

\begingroup

% Keep the same horizontal scale in both panels.
\pgfmathsetlengthmacro{\failsstraightwidth}
    {\failspanelwidth*20/\failsxmax}

\colorlet{fsdac}{_yellow}
\colorlet{fsddc}{_red}
\colorlet{fsnc}{_teal}
\colorlet{fstlc}{_purple}
\colorlet{fsuse}{_orange}

\pgfplotsset{
    fsaxis/.style={
        scale only axis,
        width=\failspanelwidth,
        height=\failsheight,
        xmin=0,
        xmax=\failsxmax,
        xtick={10,20},
        ymin=-5.55,
        ymax=0.75,
        xmajorgrids,
        axis lines*=left,
        grid style={black!0, line width=0.4pt},
        tick label style={font=\xsmall},
        label style={font=\xsmall},
        clip=true,
        xbar stacked,
        bar width=0.3
    },
    fsstraight/.style={
        width=\failsstraightwidth,
        xmax=22
    },
    fsover/.style={
        fsaxis,
        hide axis
    },
    fsline/.style={
        fsover,
        xbar,
        stack plots=false,
        bar shift=0pt
    },
    fslegend/.style={
        legend columns=1,
        legend cell align=left,
        legend style={
            font=\scriptsize,
            at={(1,0.5)},
            anchor=west,
            xshift=6pt,
            draw=none,
            fill=none,
            inner sep=0.5pt,
            row sep=2pt
        }
    }
}

% Stack failure categories for one maneuver and split.
\newcommand{\fsbars}[3]{%
    \addplot[
        fill=fsdac!#3, draw=none, forget plot
    ] table[
        x=dac, y=y, col sep=comma
    ]{\failsdir/failures_#1_#2.csv};

    \addplot[
        fill=fsddc!#3, draw=none, forget plot
    ] table[
        x=ddc, y=y, col sep=comma
    ]{\failsdir/failures_#1_#2.csv};

    \addplot[
        fill=fsnc!#3, draw=none, forget plot
    ] table[
        x=nc, y=y, col sep=comma
    ]{\failsdir/failures_#1_#2.csv};

    \addplot[
        fill=fstlc!#3, draw=none, forget plot
    ] table[
        x=tlc, y=y, col sep=comma
    ]{\failsdir/failures_#1_#2.csv};

    \addplot[
        fill=fsuse!#3, draw=none, forget plot
    ] table[
        x=use, y=y, col sep=comma
    ]{\failsdir/failures_#1_#2.csv};
}

\newcommand{\fsoutlines}[1]{%
    \addplot[
        fill=none,
        draw=black!45,
        line width=0.4pt,
        forget plot
    ] table[
        x=total, y=y, col sep=comma
    ]{\failsdir/failures_#1_exposed.csv};

    \addplot[
        fill=none,
        draw=black!45,
        line width=0.4pt,
        forget plot
    ] table[
        x=total, y=y, col sep=comma
    ]{\failsdir/failures_#1_heldout.csv};
}

\begin{tikzpicture}

\begin{axis}[
    fsaxis,
    fsstraight,
    clip=false,
    name=straight,
    ytick={0,-1,...,-5},
    yticklabels={
        {DrivoR~\cite{kirby2026drivor}},
        {Latent TransFuser~\cite{chitta2023transfuser}},
        {ReCogDrive IL~\cite{li2026recogdrive}},
        {RoadVLA-0},
        {RoadVLA-SAY},
        {RoadVLA-KNOW}
    }
]
    \fsbars{straight}{exposed}{\failspale}
   \node[
    font=\xsmall\bfseries,
    anchor=south,
    yshift=-5pt
] at (rel axis cs:0.5,1) {Straight};
\end{axis}

\begin{axis}[
    fsover,
    fsstraight,
    at={(straight.south west)},
    anchor=south west
]
    \fsbars{straight}{heldout}{100}
\end{axis}

\begin{axis}[
    fsline,
    fsstraight,
    at={(straight.south west)},
    anchor=south west
]
    % \fsoutlines{straight}
\end{axis}

\begin{axis}[
    fsaxis,
    fslegend,
    name=turn,
    clip=false, 
    at={(straight.south east)},
    anchor=south west,
    ytick=\empty
]
    \fsbars{turn}{exposed}{\failspale}

     \node[
    font=\xsmall\bfseries,
    anchor=south,
    yshift=-5pt
] at (rel axis cs:0.5,1) {Turn};

    \addlegendimage{fill=fsdac}
    \addlegendentry{DAC}

    \addlegendimage{fill=fsddc}
    \addlegendentry{DDC}

    \addlegendimage{fill=fsnc}
    \addlegendentry{NC}

    \addlegendimage{fill=fstlc}
    \addlegendentry{TLC}

    \addlegendimage{fill=fsuse}
    \addlegendentry{USE}
\end{axis}

\begin{axis}[
    fsover,
    at={(turn.south west)},
    anchor=south west
]
    \fsbars{turn}{heldout}{100}
\end{axis}

\begin{axis}[
    fsline,
    at={(turn.south west)},
    anchor=south west
]
    % \fsoutlines{turn}
\end{axis}
\path (straight.south west) --
    node[
        midway,
        below=11pt,
        font=\xsmall,
        align=center
    ] {Failing samples (\%)}
    (turn.south east);
\end{tikzpicture}
\vspace{-0.4cm}
\endgroup

==> figures/language_drop.tex <==
\providecommand{\sayknowpanelwidth}{0.4\linewidth}
\providecommand{\sayknowheight}{2cm}
\providecommand{\sayknowheightlegend}{1.9cm}

\begingroup
\colorlet{sknav}{_teal}
\colorlet{skgeo}{_red}
\providecommand{\sayknowdir}{figures/language_drop}
\pgfplotstableread[col sep=comma]{\sayknowdir/say_know_figure.csv}\skdata
\pgfplotstableread[col sep=comma]{\sayknowdir/say_know_figure_modes.csv}\skmodes
\pgfplotstablecreatecol[
    create col/assign/.code={%
        \getthisrow{mode}\skmode
        \getthisrow{variant}\skvariant
        \edef\sklabel{\skmode\noexpand\\[-2pt]\noexpand\scalebox{0.8}{\skvariant}}%
        \pgfkeyslet{/pgfplots/table/create col/next content}\sklabel
    }
]{label}\skmodes

\pgfplotsset{
    skaxis/.style={
        scale only axis,
        width=\sayknowpanelwidth,
        height=\sayknowheight,
        xmin=-0.55, xmax=2.55,
        ymin=40, ymax=118,
        xtick={0,1,2},
        xticklabels from table={\skmodes}{label},
        ytick={40,60,80,100},
        ymajorgrids,
        grid style={black!10,line width=0.4pt},
        axis lines*=left,
        tick label style={font=\xsmall},
        xticklabel style={align=center},
        label style={font=\xsmall},
        title style={font=\xsmall\bfseries, yshift=-16pt},
        ybar,
        bar width=9pt,
        clip=true,
        unbounded coords=discard,
    },
    sklegend/.style={
        legend columns=2,
        legend cell align=left,
        legend style={
            font=\scriptsize,
            at={(0.5,1)},anchor=south,yshift=6pt,
            draw=none,fill=none,
            inner sep=0.5pt,row sep=2pt,
            /tikz/every even column/.append style={column sep=6pt}
        }
    }
}

% #1: dynamic/static; #2: drop-label column; #3: even/odd CSV row.
\newcommand{\skbars}[3]{%
    \addplot[fill=sknav,draw=none,bar shift=-5pt,forget plot]
        table[x expr={floor(\coordindex/2)},y=navtest_#1]{\skdata};
    \addplot[fill=skgeo,draw=none,bar shift=5pt,forget plot]
        table[x expr={floor(\coordindex/2)},y=heldout_#1]{\skdata};
    \addplot[
        only marks,mark=none,bar shift=0pt,forget plot,
        nodes near coords,
        point meta=explicit symbolic,
        nodes near coords style={font=\xsmall,anchor=south,yshift=-2pt}
    ] table[
        x expr={floor(\coordindex/2)},
        y expr={max(\thisrow{navtest},\thisrow{heldout})},
        meta=#2,
        row predicate/.code={%
            \pgfmathtruncatemacro{\skparity}{mod(\pgfplotstablerow,2)}%
            \ifnum\skparity=#3\relax\else\pgfplotstableuserowfalse\fi
        }
    ]{\skdata};
}

\begin{tikzpicture}
\begin{axis}[
    skaxis,name=dynamic,
    title={Dynamic},
    ylabel={Accuracy (\%)}
]
    \skbars{dynamic}{dynamiclabel}{0}
\end{axis}

\begin{axis}[
    skaxis,name=static,
    at={(dynamic.south east)},anchor=south west,
    title={Static},
    yticklabels=\empty
]
    \skbars{static}{deltalabel}{1}
\end{axis}
\begin{axis}[
    hide axis,xbar stacked,sklegend,
    at={(dynamic.south west)},anchor=south west,
    scale only axis,
    width={2*\sayknowpanelwidth},height=\sayknowheightlegend,
    xmin=0,xmax=1,ymin=0,ymax=1
]
    \addlegendimage{fill=sknav}
    \addlegendentry{NAVTEST (seen)}
    \addlegendimage{fill=skgeo}
    \addlegendentry{GEOTEST (unseen)}
\end{axis}
\end{tikzpicture}
\endgroup

==> figures/method.tex <==
\providecommand{\MethodAssetPath}{figures/method/assets}
\begin{figure*}[t]
\centering
\colorlet{sketchyellow}{_yellow}
\colorlet{sketchpink}{_lightred}
\colorlet{sketchcream}{_lightyellow}
\colorlet{sketchgreen}{_green}
\colorlet{sketchteal}{_teal}
\colorlet{sketchorange}{_red}
\colorlet{sketchmint}{_lightgreen}
\colorlet{sketchcyan}{_lightteal}
\colorlet{sketchpeach}{_lightorange}
\usetikzlibrary{arrows.meta,backgrounds,calc,shapes.geometric,shapes.callouts}
\colorlet{graphLane}{_yellow}
\colorlet{graphTraffic}{_orange}
\colorlet{graphMarking}{_lightgreen}
\colorlet{graphLaneLine}{_teal}
\colorlet{graphIntersection}{_lightpurple}
\colorlet{graphTruck}{_green}
\colorlet{graphSign}{_purple}
\colorlet{graphVehicle}{_lightred}
\colorlet{graphPedestrian}{_lightorange}
\colorlet{graphEdge}{gray}
\providecommand{\MethodGraphUni}{\scalebox{0.7}{$^*$}}
\providecommand{\MethodGraphSmallUni}{\scalebox{0.6}{$^*$}}
\providecommand{\MethodGraphPin}[3]{%
  \node[circle,draw=#3,fill=white,solid,line width=0.25pt,
    inner sep=0.4pt,font=\fontsize{3.5}{4}\selectfont,text=#3,anchor=center]
    at ([xshift=-1pt,yshift=-1pt]#1.north east) {#2};%
}
\resizebox{\textwidth}{!}{%
\newsavebox{\MethodExampleBlock}
\global\setbox\MethodExampleBlock=\hbox{%
\begin{tikzpicture}[x=.01cm,y=-.01cm,font=\scriptsize,
 every node/.style={inner sep=0pt,outer sep=0pt}]
\node[anchor=south,font=\bfseries\scriptsize,text=graphEdge]
  (exampleTitle) at (1849,-15) {Road-KSU example};
\begin{scope}[shift={(2040,35)},scale=0.93,shift={(-2040,0)},transform shape]

\newlength{\MethodFrontTopCrop}
\settoheight{\MethodFrontTopCrop}{\includegraphics{\MethodAssetPath/front_overlay.pdf}}
\setlength{\MethodFrontTopCrop}{0.30\MethodFrontTopCrop}
\newlength{\MethodFrontVisibleHeight}
\settoheight{\MethodFrontVisibleHeight}{\includegraphics[width=4.75cm,trim=0 0 0 {\MethodFrontTopCrop},clip]{\MethodAssetPath/front_overlay.pdf}}
\ifdim\MethodFrontVisibleHeight>2.31cm
  \setlength{\MethodFrontVisibleHeight}{2.31cm}
\fi
\newlength{\MethodCameraTopCrop}
\settoheight{\MethodCameraTopCrop}{\includegraphics{\MethodAssetPath/image_input_center.png}}
\setlength{\MethodCameraTopCrop}{0.15\MethodCameraTopCrop}

% Camera image at the top, followed by stacked KNOW, SAY, and USE.
\node[anchor=north west] (camera) at (1575,-36.5591)
 {\phantom{\includegraphics[width=4.75cm,trim=0 0 0 {\MethodCameraTopCrop},clip]{\MethodAssetPath/image_input_center.png}}};
\begin{scope}[shift={($(camera.south west)-(1575,-36.5591)$)}]
\fill[sketchgreen,opacity=0.12] (1575,-36.5591) rectangle (2050,90);

\node[fill=sketchgreen,text=white,rounded corners=2pt,rotate=90,
  minimum width=1.0656cm,inner xsep=0pt,inner ysep=2pt,font=\scriptsize]
  at (1600,26.72045) {KNOW};
\node[rectangle callout,callout absolute pointer={(1620,20)},fill=white,draw=graphEdge,line width=0.25pt,text=graphEdge,rounded corners=2pt,
  text width=3.55cm,align=left,inner sep=3pt,
  font=\fontsize{5.5}{6}\selectfont] (exampleQuestion) at (1820,12)
  {Is the road across the intersection open for the ego to enter?};
\node[rectangle callout,callout absolute pointer={(2045,66)},callout pointer width=0.08cm,fill=graphEdge!15,draw=graphEdge,line width=0.25pt,text=graphEdge,rounded corners=0.5pt,
  text width=3.10cm,align=left,inner sep=3pt,
  font=\fontsize{5.5}{6}\selectfont] (exampleAnswer) at (1860,60)
  {No, entry is not permitted};
\begin{scope}[shift={(0,40.544)}]
\newcommand{\ExampleEntity}[2]{\tikz[baseline=(entity.base)]{
  \node[fill=#1,rounded corners=1.5pt,inner xsep=1.5pt,inner ysep=0.2pt,
    text=black,font=\fontsize{5.5}{6}\selectfont\bfseries] (entity) {#2};}}
\node[anchor=north west,align=left,text=graphEdge,text width=4.10cm,
  font=\fontsize{5.5}{6}\selectfont,inner sep=0pt]
  (exampleReasoning) at (1630,60)
  {There is a \ExampleEntity{graphVehicle}{lead vehicle} in my \ExampleEntity{graphLane}{lane}, 5--10 m ahead, moving faster than me.
   A marked \ExampleEntity{graphMarking}{crosswalk} crosses my path 20--30 m ahead, with a \ExampleEntity{graphPedestrian}{pedestrian} in the vicinity.
   The \ExampleEntity{graphLane}{road} ahead runs straight up to the \ExampleEntity{graphIntersection}{intersection}, then curves to the left through it and beyond.
   The \ExampleEntity{graphTraffic}{traffic light} governing my route is green.};
\path let \p1=($(exampleReasoning.south)-(exampleReasoning.north)$),
  \n1={veclen(\x1,\y1)} in
  node[fill=sketchteal,text=white,rounded corners=2pt,rotate=90,
    minimum width=\n1,inner xsep=0pt,inner ysep=2pt,font=\scriptsize]
    at (1600,0 |- exampleReasoning.center) {SAY};
\coordinate (exampleSayNW) at ([yshift=3pt]exampleReasoning.north west);
\coordinate (exampleSayBottom) at ([yshift=-1mm]exampleReasoning.south);
\fill[sketchteal,opacity=0.12] (1575,0 |- exampleSayNW) rectangle
  (2050,0 |- exampleSayBottom);

\end{scope}




\end{scope}
\node[anchor=north west] (cameraBottom) at (1575,0 |- exampleSayBottom)
 {\phantom{\includegraphics[width=4.75cm,trim=0 0 0 {\MethodFrontTopCrop},clip]{\MethodAssetPath/front_overlay.pdf}}};
\begin{scope}
\clip[rounded corners=2pt] (camera.north west) rectangle (cameraBottom.south east);
\node[anchor=north west] at (camera.north west)
 {\includegraphics[width=4.75cm,trim=0 0 0 {\MethodCameraTopCrop},clip]{\MethodAssetPath/image_input_center.png}};
\node[anchor=north west] at (cameraBottom.north west)
 {\includegraphics[width=4.75cm,trim=0 0 0 {\MethodFrontTopCrop},clip]{\MethodAssetPath/front_overlay.pdf}};
\fill[sketchpink,opacity=0.20] (cameraBottom.north west) rectangle (cameraBottom.south east);
\end{scope}
\draw[draw=graphEdge!50,solid,line width=0.25pt,rounded corners=2pt,fill=none]
 (camera.north west) rectangle (cameraBottom.south east);
\begin{scope}[shift={($(camera.south west)-(1575,-36.5591)$)}]
\coordinate (exampleThoughtCorner) at ([yshift=-2mm]2035,0 |- exampleSayNW);
\begin{scope}[shift={(exampleThoughtCorner)},scale=0.914]
  \fill[sketchteal]
    (-25,-7)
    .. controls (-31,-17) and (-18,-25) .. (-10,-18)
    .. controls (-4,-28) and (13,-24) .. (15,-15)
    .. controls (27,-19) and (35,-6) .. (28,2)
    .. controls (35,13) and (22,24) .. (13,18)
    .. controls (5,27) and (-9,24) .. (-12,18)
    .. controls (-26,23) and (-34,6) .. (-25,0)
    .. controls (-28,-2) and (-28,-5) .. (-25,-7) -- cycle;
  \fill[sketchteal] (-36,22) circle[radius=0.9pt];
  \fill[sketchteal] (-46,28) circle[radius=0.5pt];
  \node[text=white,font=\bfseries\tiny] at (0,0) {\ldots};
\end{scope}
\begin{scope}[shift={(2050,-36.5591)},scale=1.2]
  \fill[sketchgreen,rounded corners=2pt] (-36,-16) rectangle (0,8);
  \fill[sketchgreen] (-35,-10)--(-51,-8)--(-35,-1)--cycle;
  \node[text=white,font=\bfseries\tiny] at (-18,-4) {?};
  \fill[sketchgreen,rounded corners=2pt] (-6,-8) rectangle (30,16);
  \fill[sketchgreen] (29,-2)--(45,0)--(29,7)--cycle;
  \node[text=white,font=\bfseries\tiny] at (12,4) {!};
\end{scope}
\end{scope}
\path let \p1=($(cameraBottom.south)-(cameraBottom.north)$),
  \n1={veclen(\x1,\y1)-2mm} in
  node[fill=sketchorange,text=white,rounded corners=2pt,rotate=90,
    minimum width=\n1,inner xsep=0pt,inner ysep=2pt,font=\scriptsize]
    at (1600,0 |- cameraBottom.center) {USE};
\end{scope}
\coordinate (exampleMeasuredSW) at (current bounding box.south west);
\coordinate (exampleMeasuredNE) at (current bounding box.north east);
\pgfresetboundingbox
\path[use as bounding box] (0,0 |- exampleMeasuredSW) rectangle (exampleMeasuredNE);
\end{tikzpicture}%
}
\begin{tikzpicture}[x=.01cm,y=-.01cm,
 font=\scriptsize,
 every node/.style={inner sep=0pt,outer sep=0pt},
 flow/.style={-{Latex[length=3pt,width=3pt]},line width=.3pt,draw=graphEdge}]
\path[use as bounding box] (0,0) rectangle (2048,716);
\foreach \mapFrame/\mapDX/\mapDY/\mapOpacity in {
  3/-12/-18/0.15,
  2/-8/-12/0.30,
  1/-4/-6/0.50
} {
  \begin{scope}[shift={(\mapDX,\mapDY)},transparency group,opacity=\mapOpacity]
    \node[anchor=north west] at (0,80)
      {\includegraphics[width=2.85cm,height=2.32cm,keepaspectratio]{\MethodAssetPath/map_input.pdf}};
  \end{scope}
}
\node[anchor=north west] (scene) at (0,80)
 {\includegraphics[width=2.85cm,height=2.32cm,keepaspectratio]{\MethodAssetPath/map_input.pdf}};
\node[anchor=south,align=center] (sceneLabel)
 at ([yshift=8pt]scene.north) {HD map \\+ actor annotations};
\coordinate (creationLeft) at ([xshift=0.76cm]scene.east);
\fill[sketchyellow] (creationLeft |- 0,12)--(458,12)--(500,54)
 --(500,300)--(458,342)--(creationLeft |- 0,342)--cycle;
\coordinate (creationStepsLeft) at ([xshift=0.04cm]creationLeft);
\foreach \stepName/\stepTop/\stepBottom/\stepIndex in {
  anchor/20/120/1,
  expand/127/227/2,
  relate/234/334/3
} {
  \fill[sketchcream,rounded corners=4pt]
    (creationStepsLeft |- 0,\stepTop) rectangle (435,\stepBottom);
  \coordinate (stepLeft) at (creationStepsLeft |- 0,\stepTop);
  \coordinate (stepRight) at (435,\stepTop);
  \coordinate (stepCenter) at ($(stepLeft)!0.5!(stepRight)+(0,66)$);
  \node[anchor=north,font=\scriptsize]
    at ($(stepLeft)!0.5!(stepRight)+(0,7)$) {\stepName};
  \ifnum\stepIndex>1
    \foreach \dotID/\fraction/\dotY/\dotColor in {
      a/0.16/42/_teal,b/0.88/56/_purple,
      c/0.10/83/_orange,d/0.76/92/_green,e/0.52/38/_red
    } {
      \coordinate (stepDot\dotID) at ($(stepLeft)!\fraction!(stepRight)+(0,\dotY)$);
    }
    \ifnum\stepIndex=3
      \foreach \dotID in {a,b,c,d,e}
        \draw[draw=graphEdge,line width=0.25pt] (stepCenter)--(stepDot\dotID);
      \draw[draw=graphEdge,line width=0.25pt]
        (stepDota)--(stepDotb)
        (stepDotb)--(stepDotd)
        (stepDotc)--(stepDotd)
        (stepDote)--(stepDotb);
    \fi
    \foreach \dotID/\dotColor in {a/_teal,b/_purple,c/_orange,d/_green,e/_red}
      \fill[\dotColor] (stepDot\dotID) circle[radius=1pt];
  \fi
  \node[inner sep=0pt] at (stepCenter)
    {\rotatebox{90}{\includegraphics[height=0.40cm]{\MethodAssetPath/car.pdf}}};
}
\node[rotate=-90,font=\scriptsize] (creation) at (455,177) {Graph creation};
\draw[flow] ([xshift=0.04cm]scene.east |- 0,177)
 --([xshift=-0.04cm]creationLeft |- 0,177);
\draw[flow] (500,177)--(550,177);
\begin{scope}[xshift=-2mm]
\begin{scope}[on background layer]
\fill[white] (512,0) rectangle (1151,572.8);
\end{scope}
\node[anchor=north west,minimum width=6.39cm,minimum height=5.728cm,
  inner sep=0pt] (graph) at (512,0) {};
\node[anchor=center,inner sep=0pt] (ego) at (831.5,286.4)
  {\includegraphics[height=0.85cm]{\MethodAssetPath/car.pdf}};
\node[fill=graphLane,rounded corners=4pt,inner xsep=4pt,inner ysep=2pt,
  font=\scriptsize\bfseries] (lane1) at (801.5,416.4) {Lane-1};
\node[anchor=north,text=graphLane,font=\tiny,inner sep=0pt]
  (lane1Turn) at ([yshift=-1pt]lane1.south) {turn:left};
\node[fill=graphIntersection,rounded corners=4pt,inner xsep=4pt,inner ysep=2pt,
  font=\scriptsize\bfseries] (intersection1) at (751.5,206.4) {Intersection-1};
\node[fill=graphTraffic,rounded corners=4pt,inner xsep=4pt,inner ysep=2pt,
  font=\scriptsize\bfseries] (trafficLight1) at (911.5,161.4) {TrafficLight-1};
\node[fill=graphMarking,rounded corners=4pt,inner xsep=4pt,inner ysep=2pt,
  font=\scriptsize\bfseries] (crossing1) at (731.5,86.4) {Crosswalk-1};
\draw[flow] (trafficLight1.south)--node[midway,above,fill=white,
  inner sep=0.6pt,font=\tiny,text=graphEdge] {controls} (ego.north);
\draw[flow] (crossing1.south)--node[midway,above,fill=white,
  inner sep=0.6pt,font=\tiny,text=graphEdge] {is on} (intersection1.north);
\draw[flow] ($(lane1.north west)!0.25!(lane1.north east)$)--node[midway,above,fill=white,
  inner sep=0.6pt,font=\tiny,text=graphEdge] {leads up to} (intersection1.south);
\draw[flow] (lane1.north)--node[midway,above,fill=white,
  inner sep=0.6pt,font=\tiny,text=graphEdge] {contains} (ego.south);
\node[fill=graphVehicle,rounded corners=4pt,inner xsep=4pt,inner ysep=2pt,
  font=\scriptsize\bfseries] (vehicle1) at (1021.5,336.4) {Vehicle-1};
\draw[flow] (vehicle1.south west)--node[midway,above,fill=white,
  inner sep=0.6pt,font=\tiny,text=graphEdge] {is in} (lane1.east);
\draw[flow] (vehicle1.west)--node[midway,above,fill=white,
  inner sep=0.6pt,font=\tiny,text=graphEdge] {is in front of} (ego.east);
\node[fill=graphPedestrian,rounded corners=4pt,inner xsep=4pt,inner ysep=2pt,
  font=\scriptsize\bfseries] (pedestrian1) at (950,120) {Pedestrian-1};
\draw[flow] (pedestrian1.west)--node[midway,above,fill=white,
  inner sep=0.6pt,font=\tiny,text=graphEdge] {is next to} (crossing1.east);
\draw[draw=sketchteal,fill=none,line width=0.7pt]
  (640,88)
  .. controls (640,48) and (743,45) .. (810,60)
  .. controls (877,75) and (886,80) .. (950,80)
  .. controls (1014,80) and (1048,88) .. (1048,141)
  .. controls (1048,198) and (946,204) .. (959,254)
  .. controls (972,304) and (1110,279) .. (1110,335)
  .. controls (1110,391) and (960,373) .. (916,414)
  .. controls (872,455) and (885,463) .. (803,463)
  .. controls (721,463) and (724,430) .. (739,383)
  .. controls (754,336) and (713,296) .. (671,254)
  .. controls (629,212) and (657,170) .. (651,137)
  .. controls (645,104) and (640,112) .. (640,88) -- cycle;
\node[anchor=north,text=sketchteal,font=\scriptsize,fill=none,
  inner xsep=2pt,inner ysep=1pt] (actionRelevantRoadLabel)
  at (715,470) {action-relevant road};
\begin{scope}[on background layer]
  \clip (520,12) rectangle (1143,522);
  \begin{scope}[transparency group,opacity=0.25]
    \foreach \remainingID/\remainingX/\remainingY/\remainingWidth in {
      a/611/82/0.68,b/880/59/0.82,c/1051/93/0.62,
      d/609/181/0.78,e/1049/229/0.74,f/650/290/0.62,
      h/683/445/0.80,i/934/466/0.68,j/1065/423/0.70,
      m/649/363/0.58,o/631/92/0.80,p/831/85/0.72,
      q/1023/107/0.88,s/664/165/0.78,t/970/214/0.70,
      v/623/278/0.74,w/701/313/0.68,x/933/280/0.84,
      z/599/387/0.82,aa/676/380/0.76,ab/1037/402/0.86,
      ac/708/457/0.72,ad/896/454/0.80,af/807/485/0.88,
      ai/592/235/0.66,aj/873/222/0.70,ak/905/371/0.78,
      al/733/267/0.64
    } {
      \node[fill=gray!45,draw=none,rounded corners=4pt,
        minimum width=\remainingWidth cm,minimum height=0.23cm]
        (remaining-\remainingID) at (\remainingX,\remainingY) {};
    }

    \foreach \source/\target in {
      remaining-a/remaining-d,remaining-b/remaining-c,remaining-d/remaining-f,
      remaining-f/remaining-m,remaining-m/remaining-h,remaining-h/remaining-i,
      remaining-i/remaining-j,remaining-e/remaining-j,remaining-b/trafficLight1,
      remaining-a/crossing1,remaining-d/intersection1,remaining-f/intersection1,
      remaining-m/lane1,remaining-i/lane1,remaining-e/vehicle1,
      remaining-j/vehicle1,remaining-f/ego,remaining-o/remaining-s,
      remaining-q/remaining-t,remaining-s/remaining-w,remaining-t/remaining-x,
      remaining-v/remaining-z,remaining-w/remaining-aa,remaining-x/remaining-ak,
      remaining-z/remaining-ac,remaining-aa/remaining-af,remaining-ac/remaining-ad,
      remaining-ad/remaining-af,remaining-ai/remaining-v,remaining-aj/remaining-t,
      remaining-al/remaining-s,remaining-al/remaining-w,remaining-o/crossing1,
      remaining-aj/intersection1,remaining-x/ego,remaining-ak/vehicle1,
      remaining-ad/lane1%
    } {
      \draw[draw=gray,line width=0.3pt,-{Latex[length=2pt,width=2pt]}]
        (\source)
        -- (\target);
    }
  \end{scope}
\end{scope}
\node[anchor=south,text=graphEdge,font=\scriptsize,fill=none,
  inner xsep=2pt,inner ysep=1pt]
  (extendedRoadContextLabel) at (972,44) {extended road context};
\fill[sketchyellow] (1151,55)--(1196,10)--(1241,10)--(1241,524)--(1196,524)--(1151,479)--cycle;
\node[rotate=90,font=\scriptsize] (execution) at (1188,267) {Graph Execution};
\draw[flow] (1101,97)--(1151,97);
\draw[flow,draw=sketchteal] (1101,105)--(1151,105);
\foreach \executionY in {261,455}
  \draw[flow,draw=sketchteal] (1101,\executionY)--(1151,\executionY);
\end{scope}
\fill[sketchcyan,opacity=0.35,rounded corners=5pt]
  (1250,10) rectangle (1570,375);
\node[text=sketchteal,font=\scriptsize]
  (languageSpaceLabel) at (1410,355) {language space};
\fill[white,rounded corners=2pt] (1260,26) rectangle (1560,176);
\fill[sketchgreen,rounded corners=4pt] (1336.696,31) rectangle (1483.304,61.75);
\node[text=white] at (1410,46.375) {I. KNOW};
\foreach \queryFrame/\queryDX/\queryDY/\queryOpacity in {
  3/-12/-18/0.15,
  2/-8/-12/0.30,
  1/-4/-6/0.50,
  0/0/0/1
} {
  \begin{scope}[shift={(\queryDX,\queryDY)},transparency group,opacity=\queryOpacity]
    \draw[draw=graphEdge,fill=white,line width=0.25pt]
      (1290,86) rectangle (1402,146);
    \node[anchor=center,fill=graphEdge!15,rounded corners=1pt,
      minimum width=0.28cm,minimum height=0.50cm,inner sep=0pt]
      (knowSelection) at (1310,116)
      {\rotatebox{90}{\tiny $\mathcal{S}_i$}};
    \node[fill=_lightred,rounded corners=1pt,minimum width=0.25cm,
      minimum height=0.22cm,font=\tiny] (knowQueryTemplate)
      at (1375,102) {$\mathcal{T}_q^i$};
    \node[fill=_lightgreen,rounded corners=1pt,minimum width=0.25cm,
      minimum height=0.22cm,font=\tiny] (knowAnswerTemplate)
      at (1375,131) {$\mathcal{T}_a^i$};
    \draw[draw=graphEdge,line width=0.25pt]
      (knowSelection.east)--(1343,116) |- (knowQueryTemplate.west);
    \draw[draw=graphEdge,line width=0.25pt]
      (1343,116) |- (knowAnswerTemplate.west);
    \draw[flow] (1402,116)--(1452,116);
  \end{scope}
}
\foreach \bubbleDX/\bubbleDY/\bubbleOpacity in {
  -12/-18/0.15,-8/-12/0.30,-4/-6/0.50,0/0/1
} {
  \begin{scope}[shift={(\bubbleDX,\bubbleDY)},transparency group,opacity=\bubbleOpacity]
    \fill[sketchgreen,rounded corners=2pt] (1460,104) rectangle (1496,128);
    \fill[sketchgreen] (1461,110)--(1445,112)--(1461,119)--cycle;
    \node[text=white,font=\bfseries\tiny] (queryQuestionOutput) at (1478,116) {?};
    \fill[sketchgreen,rounded corners=2pt] (1490,112) rectangle (1526,136);
    \fill[sketchgreen] (1525,118)--(1541,120)--(1525,127)--cycle;
    \node[text=white,font=\bfseries\tiny] (queryAnswerOutput) at (1508,124) {!};
  \end{scope}
}
\node[anchor=north,text=graphEdge,font=\scriptsize,inner sep=0pt]
  (queriesLabel) at (1346,150) {queries};
\node[anchor=north,text=graphEdge,font=\scriptsize,inner sep=0pt]
  (qaPairsLabel) at (1493,150) {QA pairs};
\fill[white,rounded corners=2pt] (1260,186) rectangle (1560,336);
\fill[sketchteal,rounded corners=4pt] (1336.696,191) rectangle (1483.304,221.75);
\node[text=white] at (1410,206.375) {II. SAY};
\foreach \clauseDX/\clauseDY/\clauseOpacity in {
  -12/-18/0.15,-8/-12/0.30,-4/-6/0.50,0/0/1
} {
  \begin{scope}[shift={(\clauseDX,\clauseDY)},transparency group,opacity=\clauseOpacity]
    \draw[draw=graphEdge,fill=white,line width=0.25pt]
      (1290,246) rectangle (1402,306);
    \node[fill=graphEdge!15,rounded corners=1pt,
      minimum width=0.28cm,minimum height=0.50cm,inner sep=0pt]
      (saySelection) at (1310,276) {\rotatebox{90}{\tiny $\mathcal{S}_j$}};
    \node[fill=_lightteal,rounded corners=1pt,minimum width=0.25cm,
      minimum height=0.22cm,font=\tiny]
      (sayTemplate) at (1375,276) {$\mathcal{T}_j$};
    \draw[draw=graphEdge,line width=0.25pt] (saySelection.east)--(sayTemplate.west);
    \draw[flow] (1402,276)--(1452,276);
  \end{scope}
}
\node[anchor=north,text=graphEdge,font=\scriptsize,inner sep=0pt]
  (clausesLabel) at (1346,310) {clauses};
\begin{scope}[shift={(1494,276)},scale=1.1]
  \fill[sketchteal]
    (-25,-7)
    .. controls (-31,-17) and (-18,-25) .. (-10,-18)
    .. controls (-4,-28) and (13,-24) .. (15,-15)
    .. controls (27,-19) and (35,-6) .. (28,2)
    .. controls (35,13) and (22,24) .. (13,18)
    .. controls (5,27) and (-9,24) .. (-12,18)
    .. controls (-26,23) and (-34,6) .. (-25,0)
    .. controls (-28,-2) and (-28,-5) .. (-25,-7) -- cycle;
  \fill[sketchteal] (-36,22) circle[radius=0.9pt];
  \fill[sketchteal] (-46,28) circle[radius=0.5pt];
  \node[text=white,font=\bfseries\tiny] (sayReasoningOutput) at (0,0) {\ldots};
\end{scope}
\node[anchor=north,text=graphEdge,font=\scriptsize,inner sep=0pt]
  (reasoningLabel) at (1494,310) {reasoning $R_0$};
\fill[sketchpink,opacity=0.20,rounded corners=5pt]
  (1250,385) rectangle (1570,530);
\node[text=sketchorange,font=\scriptsize]
  (actionSpaceLabel) at (1410,513) {action space};
\fill[white,rounded corners=2pt] (1260,395) rectangle (1560,495);
\fill[sketchorange,rounded corners=4pt] (1336.696,400) rectangle (1483.304,430.75);
\node[text=white] at (1410,415.375) {III. USE};
\node[draw=sketchorange,fill=sketchpeach,rounded corners=2pt,
  line width=0.4pt,inner xsep=3pt,inner ysep=2pt,
  text=sketchorange,font=\scriptsize] (usePDMS) at (1313,464) {EPDMS};
\node[text=sketchorange] at (1372,464) {$+$};
\begin{scope}[shift={(1420,470)}]
  \draw[draw=sketchorange,line width=0.65pt,line cap=round]
    (-22,0) .. controls (-28,-34) and (28,-34) .. (22,0);
  \foreach \tickX/\tickY/\innerX/\innerY in {
    -21/-6/-16/-5,-16/-18/-12/-14,0/-25/0/-19,
    16/-18/12/-14,21/-6/16/-5
  } {
    \draw[draw=sketchorange,line width=0.45pt]
      (\tickX,\tickY)--(\innerX,\innerY);
  }
  \draw[draw=sketchorange,line width=0.7pt,line cap=round] (0,0)--(13,-16);
  \fill[sketchorange] (0,0) circle[radius=0.8pt];
\end{scope}
\node[text=sketchorange] at (1463,464) {$+$};
\begin{scope}[shift={(1496,464)}]
  \draw[draw=sketchorange,line width=0.5pt,rounded corners=1.5pt,
    fill=white] (-9,-23) rectangle (9,17);
  \foreach \lightY/\lightColor in {-15/_red,-3/_yellow,9/_green}
    \fill[\lightColor] (0,\lightY) circle[radius=3.5];
  \draw[draw=sketchorange,line width=0.6pt] (0,17)--(0,25);
\end{scope}
\begin{scope}[shift={(1532,461)}]
  \draw[draw=sketchorange,line width=0.6pt] (0,16)--(0,28);
  \path[fill=sketchorange,draw=sketchorange,line width=0.4pt]
    (-7,-17)--(7,-17)--(17,-7)--(17,7)--(7,17)--(-7,17)
    --(-17,7)--(-17,-7)--cycle;
  \node[text=white,font=\fontsize{3.5}{4}\selectfont\bfseries]
    at (0,0) {STOP};
\end{scope}
\draw[flow] (1222,97)--(1260,97);
\draw[flow,draw=sketchteal] (1222,105)--(1260,105);
\foreach \y in {261,455}{\draw[flow,draw=sketchteal] (1222,\y)--(1260,\y);}
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,716)
 {\usebox{\MethodExampleBlock}};
\begin{scope}
\clip (12,370) rectangle (500,704);
\node[anchor=north east,opacity=0.15] (regimesMap) at (500,370)
 {\includegraphics[width=4.88cm]{\MethodAssetPath/pittsburgh.pdf}};
\end{scope}
\coordinate (geoMapX) at ($(regimesMap.north west)!0.257372!(regimesMap.north east)$);
\coordinate (geoMapY) at ($(regimesMap.north west)!0.180754!(regimesMap.south west)$);
\coordinate (geoZoomCenter) at (geoMapX |- geoMapY);
\coordinate (leakyMapX) at ($(regimesMap.north west)!0.794!(regimesMap.north east)$);
\coordinate (leakyMapY) at ($(regimesMap.north west)!0.236!(regimesMap.south west)$);
\coordinate (leakyZoomCenter) at (leakyMapX |- leakyMapY);
\begin{scope}[shift={(geoZoomCenter)}]
  \coordinate (geoFootNW) at (-70.272,-70.272);
  \coordinate (geoFootNE) at (70.272,-70.272);
  \coordinate (geoFootSE) at (70.272,70.272);
  \coordinate (geoFootSW) at (-70.272,70.272);
  \node[anchor=center,inner sep=0pt] (heldOutSplit) at (0,0)
    {\includegraphics[width=1.40544cm]{\MethodAssetPath/geographic_square.pdf}};
  \draw[draw=none,line width=0.35pt]
    (geoFootNW)--(geoFootNE)--(geoFootSE)--(geoFootSW)--cycle;
  \node[font=\scriptsize,fill=white,inner sep=0.5pt] (geographicSplitLabel) at (0,107) {Geographic Splits (ours)};
\end{scope}
\node[circle,draw=black,fill=black,line width=0.35pt,minimum size=3pt,
  inner sep=0pt] (leakyLocation) at (leakyZoomCenter) {};
\draw[draw=graphEdge,line width=0.25pt]
  (leakyLocation.south)--(409,540);
\node[anchor=north west] (standardSplit) at (334,540)
 {\includegraphics[width=1.50cm]{\MethodAssetPath/leaky_square.pdf}};
\node[anchor=south east,font=\scriptsize,fill=white,inner sep=0.5pt] (traditionalSplitLabel) at (324,690) {Traditional Splits};
\draw[draw=none,line width=0.3pt] (334,540) rectangle (484,690);
\fill[_teal] (22,665) circle[radius=2pt];
\node[anchor=west,font=\scriptsize,text=graphEdge] at (35,665) {training};
\fill[_orange] (22,690) circle[radius=2pt];
\node[anchor=west,font=\scriptsize,text=graphEdge] at (35,690) {test};
\draw[draw=graphEdge,dashed,line width=0.25pt,rounded corners=2pt,
  fill=none] (0,358) rectangle (512,716);
\node[text=graphEdge,fill=white,anchor=west,
  inner xsep=2pt,inner ysep=0.5pt,font=\bfseries\scriptsize]
  (regimes) at (12,358) {Place familiarity};
\begin{scope}[shift={(10,0)}]
\foreach \frame/\dx/\dy/\viewOpacity in {
  3/-12/-18/0.15,
  2/-8/-12/0.30,
  1/-4/-6/0.50,
  0/0/0/1
} {
  \begin{scope}[shift={(\dx,\dy)},transparency group,opacity=\viewOpacity]
    \node[anchor=north west] (viewsCenter-\frame) at (558,560)
      {\includegraphics[width=1.50cm]{\MethodAssetPath/image_input_center.png}};
    \node[anchor=north west] (viewsLeft-\frame) at (viewsCenter-\frame.south west)
      {\includegraphics[width=0.75cm]{\MethodAssetPath/image_input_left.png}};
    \node[anchor=north west] (viewsRight-\frame) at (viewsLeft-\frame.north east)
      {\includegraphics[width=0.75cm]{\MethodAssetPath/image_input_right.png}};
  \end{scope}
}
\coordinate (views) at (633,623);
\node[] at (633,705) {Input images};
\begin{scope}[shift={(0,9)}]
\node[anchor=north west,minimum width=0.6985cm,minimum height=0.7025cm]
 (vla) at (802.828,573.418) {};
\begin{scope}[shift={(802.828,573.418)}]
  \foreach \i/\y in {1/12,2/35,3/58}
    \coordinate (netInput\i) at (7,\y);
  \foreach \i/\y in {1/4,2/25,3/46,4/67}
    \coordinate (netHidden\i) at (35,\y);
  \foreach \i/\y in {1/12,2/35,3/58}
    \coordinate (netOutput\i) at (63,\y);
  \foreach \i in {1,2,3} {
    \foreach \j in {1,2,3,4} {
      \draw[draw=graphEdge!65,line width=0.25pt] (netInput\i)--(netHidden\j);
      \draw[draw=graphEdge!65,line width=0.25pt] (netHidden\j)--(netOutput\i);
    }
  }
  \foreach \layer/\count in {Input/3,Hidden/4,Output/3} {
    \foreach \i in {1,...,\count} {
      \node[circle,draw=sketchteal,fill=white,line width=0.4pt,
        minimum size=2.5pt,inner sep=0pt] at (net\layer\i) {};
    }
  }
\end{scope}
\node[] at (837.753,672) {Driving VLA};
\coordinate (imageArrowStart) at (viewsCenter-0.north east |- 0,632.013);
\coordinate (imageArrowEnd) at (vla.west |- 0,632.013);
\draw[flow,shorten <=1.6pt,shorten >=4pt]
 ($(imageArrowStart)!0.1!(imageArrowEnd)$)--($(imageArrowStart)!0.9!(imageArrowEnd)$);
\fill[sketchcream,rounded corners=10pt] (934,540.172) rectangle (1165.279,698.478);
\node[] at (1049.640,558.902) {supervision};
\fill[sketchgreen,rounded corners=4pt] (946.332,574.612) rectangle (1092.940,615.095);
\fill[sketchteal,rounded corners=4pt] (946.332,609.657) rectangle (1092.940,650.744);
\fill[sketchgreen] (946.332,603.010) rectangle (1092.940,612.074);
\draw[white,line width=.7pt] (946.332,612.074)--(1092.940,612.074);
\node[text=white] at (1020.028,596.364) {VQA};
\node[text=white] at (1020.028,632.013) {CoT};
\draw[draw=sketchorange,line width=1pt,rounded corners=4pt,
  fill=white] (1121,550) rectangle (1153,696.608);
\node[text=sketchorange,rotate=90] (waypoints) at (1137,623.304) {waypoints};
\coordinate (supervisionArrowStart) at (882.678,632.013);
\coordinate (supervisionBranch) at (918,632.013);
\draw[flow] (supervisionArrowStart)--(supervisionBranch)
 --(918,596.364)--(946.332,596.364);
\draw[flow] (supervisionArrowStart)--(supervisionBranch)
 --(946.332,632.013);
\draw[flow] (supervisionArrowStart)--(supervisionBranch)
 --(918,675)-- node[midway,above,text=graphEdge,inner sep=1pt,font=\tiny] {action only} (1121,675);
\draw[flow] (1092.940,596.364)--(1121,596.364);
\draw[flow] (1092.940,632.013)--(1121,632.013);
\draw[flow] (1157,629.597)--(1178,629.597);
\draw[draw=_red,line width=0.15pt]
 (1206,608.75) .. controls (1206,593.167) and (1217.333,577.583) .. (1240,562);
\foreach \i in {0,...,11} {
  \pgfmathsetmacro{\waypointT}{\i/11}
  \pgfmathsetmacro{\waypointX}{1206+34*\waypointT*\waypointT}
  \pgfmathsetmacro{\waypointY}{608.75-46.75*\waypointT}
  \fill[sketchorange] (\waypointX,\waypointY) circle[radius=0.55pt];
}
\node[anchor=north,inner sep=0pt] (predictedVehicle) at (1206,613)
 {\includegraphics[height=0.85cm]{\MethodAssetPath/car.pdf}};
\begin{scope}[shift={(1278,624)},scale=0.85,shift={(-1278,-624)},transform shape]
\fill[sketchteal]
 (1253,617)
 .. controls (1247,607) and (1260,599) .. (1268,606)
 .. controls (1274,596) and (1291,600) .. (1293,609)
 .. controls (1305,605) and (1313,618) .. (1306,626)
 .. controls (1313,637) and (1300,648) .. (1291,642)
 .. controls (1283,651) and (1269,648) .. (1266,642)
 .. controls (1252,647) and (1244,630) .. (1253,624)
 .. controls (1250,622) and (1250,619) .. (1253,617) -- cycle;
\fill[sketchteal] (1242,646) circle[radius=0.9pt];
\fill[sketchteal] (1232,652) circle[radius=0.5pt];
\node[text=white,font=\bfseries\scriptsize] (cotOutput) at (1278,624) {\ldots};
\end{scope}
\begin{scope}[shift={(1279,680.5)},scale=0.85,shift={(-1279,-680.5)},transform shape]
\fill[sketchgreen,rounded corners=2pt] (1250,661) rectangle (1308,700);
\fill[sketchgreen] (1251,671)--(1226,674)--(1251,684)--cycle;
\node[text=white,font=\bfseries\scriptsize] (vqaOutput) at (1279,680.5) {!};
\end{scope}
\fill[sketchcream,rounded corners=10pt] (1345.000,540.172) rectangle (1535.000,698.478);
\draw[flow] (1307,632.013)--(1345,632.013);
\node[] at (1440.000,558.902) {evaluation};
\fill[sketchgreen,rounded corners=4pt] (1366.304,574.612) rectangle (1512.912,615.095);
\fill[sketchteal,rounded corners=4pt] (1366.304,609.657) rectangle (1512.912,650.744);
\fill[sketchgreen] (1366.304,603.010) rectangle (1512.912,612.074);
\draw[white,line width=.7pt] (1366.304,612.074)--(1512.912,612.074);
\node[text=white] at (1440.000,596.364) {KNOW Acc};
\node[text=white] at (1440.000,632.013) {SAY Acc};
\fill[sketchorange,rounded corners=4pt] (1366.304,650.744) rectangle (1512.912,687.602);
\draw[white,line width=.7pt] (1366.304,650.744)--(1512.912,650.744);
\node[text=white] at (1440.000,669.173) {USE score};
\end{scope}
\draw[draw=graphEdge,dashed,line width=0.25pt,rounded corners=2pt,
  fill=none] (740,540) rectangle (1560,716);
\node[text=graphEdge,fill=white,anchor=west,
  inner xsep=2pt,inner ysep=0.5pt,font=\bfseries\scriptsize]
  (pipelineTitle) at (752,540) {VLA pipeline};
\end{scope}
\coordinate (familiarityMapStart) at (scene.south |- 0,348);
\draw[flow] ($(familiarityMapStart)!0.1!(scene.south)$)--($(familiarityMapStart)!0.9!(scene.south)$);
\coordinate (familiarityImageStart) at (512,641.013);
\coordinate (familiarityImageEnd) at (viewsCenter-0.west |- 0,641.013);
\draw[flow] ($(familiarityImageStart)!0.1!(familiarityImageEnd)$)--($(familiarityImageStart)!0.9!(familiarityImageEnd)$);
\end{tikzpicture}}
\caption{Overview of Road-KSU: HD maps and actor annotations are transformed into an ego-centric road graph, from which KNOW and SAY supervision and evaluation are derived. USE scores against the same map, and geographic splits control for place familiarity. }
\vspace{-0.3cm}
\label{fig:method}
\end{figure*}


==> figures/place_scaling.tex <==
\providecommand{\placescalingdir}{figures/place_scaling}
\providecommand{\placescalingwidth}{\linewidth}
\providecommand{\placescalingheight}{2cm}
\begingroup
\colorlet{psepdms_use}{_yellow}
\colorlet{psmap}{_red}
\colorlet{psscene}{_teal}
\def\psfile#1{\placescalingdir/place_scaling_#1.csv}
\pgfplotstableread[col sep=comma]{\psfile{combined_range_balanced}}\psrange
\def\psget#1#2#3{\pgfplotstablegetelem{0}{#2}\of#1\expandafter\edef\csname#3\endcsname{\pgfplotsretval}}
\psget\psrange{ymin}{psymin}\psget\psrange{ymax}{psymax}
\pgfplotstablegetelem{0}{left_frames}\of\psrange\let\psframes\pgfplotsretval
\pgfplotstablegetelem{0}{right_places}\of\psrange\let\psplaces\pgfplotsretval
\pgfplotstableread[col sep=comma]{\psfile{leaky_range_seen4_balanced}}\pslrange
\pgfplotstablegetelem{0}{ymin}\of\pslrange\pgfmathsetmacro{\psymin}{min(\psymin, \pgfplotsretval)}
\pgfplotstablegetelem{0}{ymax}\of\pslrange\pgfmathsetmacro{\psymax}{max(\psymax, \pgfplotsretval) + 3}
\pgfplotstablegetelem{0}{places}\of\pslrange\let\pslplaces\pgfplotsretval
\def\psfullx#1#2{\pgfplotstableread[col sep=comma]{\psfile{#1}}\pst\pgfplotstablegetelem{0}{drives_per_place}\of\pst
  \pgfmathprintnumberto[fixed, precision=1]{\pgfplotsretval}#2}
\psfullx{leaky_reference_seen4_balanced}\pslfull
\psfullx{combined_reference_balanced}\psgfull
\def\psxmin{0.82}\def\psbrk{4.28}\def\psslot{4.58}\def\psxmax{4.85}
\pgfplotstableread[col sep=comma]{\psfile{places_up_balanced}}\psgeo
\def\psplace#1#2#3{\pgfplotstablegetelem{#1}{places}\of\psgeo\let#2\pgfplotsretval
  \pgfmathprintnumberto[fixed, precision=0, 1000 sep={\mathord{,}}]{#2}#3}
\psplace{0}\psplA\psplAl\psplace{1}\psplB\psplBl\psplace{2}\psplC\psplCl
\pgfmathsetmacro{\psfxmin}{\psplA / (\psplC / \psplA)^0.08}\pgfmathsetmacro{\psfxmax}{\psplC * (\psplC / \psplA)^0.08}
\gdef\psfymin{0}\gdef\psfymax{0}
\foreach \psrow in {0,1,2}{\foreach \pscol in {epdms_use_lo,epdms_use_hi,map_lo,map_hi,scene_lo,scene_hi}{%
  \pgfplotstablegetelem{\psrow}{\pscol}\of\psgeo
  \pgfmathsetmacro{\psv}{min(\psfymin, \pgfplotsretval)}\xdef\psfymin{\psv}%
  \pgfmathsetmacro{\psv}{max(\psfymax, \pgfplotsretval)}\xdef\psfymax{\psv}}}
\pgfmathtruncatemacro{\psfymin}{floor(\psfymin - 1)}\pgfmathtruncatemacro{\psfymax}{ceil(\psfymax + 1)}
\def\psgap{0cm}\def\psbiggap{1.05cm}
\providecommand{\placescalinglegendwidth}{2.3cm}
\pgfmathsetlengthmacro{\pswidth}{(\placescalingwidth - 1.45cm - \psgap - \psbiggap - \placescalinglegendwidth) / 2.85}
\pgfmathsetlengthmacro{\psfwidth}{0.85 * \pswidth}
\pgfplotsset{
  psbase/.style={scale only axis,  height=\placescalingheight, ymin=-3, ymax=\psymax, clip mode=individual,
    ytick distance=3, tick label style={font=\scriptsize}, label style={font=\scriptsize},
    title style={font=\scriptsize, align=center, inner sep=1pt, yshift=-1pt},
    tick align=outside, tick pos=left, axis line style={black!60}, major tick length=2pt,
    ymajorgrids, grid style={black!0},
    extra y ticks={0}, extra y tick labels={}, extra y tick style={grid=major, major grid style={black!8}, major tick length=0pt}},
  psdrives/.style={psbase,  width=\pswidth, xmin=\psxmin, xmax=\psxmax},
  psline/.style={line width=0.9pt, mark=none, forget plot},
  psmark/.style={only marks, mark size=1.5pt, forget plot},
  psepdms_use/.style={color=psepdms_use, mark=*},
  psmap/.style={color=psmap, mark=square*, mark size=1.4pt},
  psscene/.style={color=psscene, mark=triangle*, mark size=1.9pt},
}
\def\psxcol{drives_per_place}
\def\psline#1#2#3#4#5{%
  \addplot[ps#1, psline, restrict expr to domain={#3}{#4}] table[x=\psxcol, y=#1, col sep=comma]{\psfile{#2}};
  \addplot[ps#1, psmark, restrict expr to domain={#3}{#5}] table[x=\psxcol, y=#1, col sep=comma]{\psfile{#2}};}
\def\psfull#1#2#3#4#5{%
  \pgfplotstableread[col sep=comma]{\psfile{#5}}\pscA\pgfplotstableread[col sep=comma]{\psfile{#2}}\pscB
  \pgfplotstablegetelem{#4}{drives_per_place}\of\pscA\let\pscxa\pgfplotsretval
  \pgfplotstablegetelem{#4}{#1}\of\pscA\let\pscya\pgfplotsretval
  \pgfplotstablegetelem{0}{#1}\of\pscB\let\pscyb\pgfplotsretval
  \pgfmathsetmacro{\pscxb}{\psslot + #3}%
  \edef\psctmp{\noexpand\draw[ps#1, densely dotted, line width=0.6pt] (axis cs:\pscxa,\pscya) -- (axis cs:\pscxb,\pscyb);
    \noexpand\addplot[ps#1, psmark, mark options={fill=white}] coordinates {(\pscxb,\pscyb)};}\psctmp}
\def\psorigin#1{\addplot[only marks, mark=*, mark size=1.4pt, black!70, forget plot] coordinates {(#1,0)};}
\def\pswhisker#1#2#3#4{%
  \addplot[draw=none, no markers, forget plot, restrict expr to domain={#3}{#4},
    error bars/.cd, y dir=both, y explicit, error mark=-,
    error mark options={rotate=90, draw=ps#1, line width=0.6pt, mark size=1.5pt},
    error bar style={draw=ps#1, line width=0.6pt}]
    table[x=\psxcol, y=#1, y error plus expr=\thisrow{#1_hi}-\thisrow{#1}, y error minus expr=\thisrow{#1}-\thisrow{#1_lo},
          col sep=comma]{\psfile{#2}};}
\def\psfullwhisker#1#2#3{%
  \pgfplotstableread[col sep=comma]{\psfile{#2}}\pscB
  \pgfplotstablegetelem{0}{#1_lo}\of\pscB\let\psclo\pgfplotsretval
  \pgfplotstablegetelem{0}{#1_hi}\of\pscB\let\pschi\pgfplotsretval
  \pgfmathsetmacro{\pscxb}{\psslot + #3}%
  \edef\psctmp{\noexpand\draw[draw=ps#1, line width=0.6pt] (axis cs:\pscxb,\psclo) -- (axis cs:\pscxb,\pschi)
    ([xshift=-1.5pt]axis cs:\pscxb,\psclo) -- ([xshift=1.5pt]axis cs:\pscxb,\psclo)
    ([xshift=-1.5pt]axis cs:\pscxb,\pschi) -- ([xshift=1.5pt]axis cs:\pscxb,\pschi);}\psctmp}
\def\pstitle#1#2{\textbf{#1}\\[-1pt]{\color{black!55}#2\strut}}
\def\psbreak#1{%
  \pgfmathsetmacro{\psr}{(\psbrk - \psxmin) / (\psxmax - \psxmin)}%
  \path (#1.south west) -- (#1.south east) coordinate[pos=\psr] (psb0);
  \path (#1.north west) -- (#1.north east) coordinate[pos=\psr] (psb1);
  \foreach \psbc in {psb0, psb1}{%
    \fill[white] (\psbc) ++(-1.7pt,-2.6pt) rectangle ++(3.4pt,5.2pt);
    \draw[black!60, line width=0.4pt] (\psbc) ++(-2.9pt,-2.4pt) -- ++(2.2pt,4.8pt) (\psbc) ++(0.7pt,-2.4pt) -- ++(2.2pt,4.8pt);}}
\def\psxlabel#1#2{\path (#1.south west) -- (#1.south east) node[midway, below=9pt, font=\scriptsize] {#2};}
\begin{tikzpicture}
\begin{axis}[psdrives, name=psa, xtick/.expanded={1,2,3,4,\psslot}, xticklabels/.expanded={1,2,3,4,\pslfull},
  title={(a) NAVTEST (seen $\geq$4x in train)},
  title style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize,
    inner sep=1pt, fill=white},
  ylabel={Change in pp}, ylabel style={yshift=-3pt},
]
  \psline{epdms_use}{leaky_seen4_balanced}{\thisrow{row}}{1:3}{2:3}\psfull{epdms_use}{leaky_reference_seen4_balanced}{-0.07}{2}{leaky_seen4_balanced}
  \psline{map}{leaky_seen4_balanced}{\thisrow{row}}{1:3}{2:3}\psfull{map}{leaky_reference_seen4_balanced}{0.07}{2}{leaky_seen4_balanced}
  \psline{scene}{leaky_seen4_balanced}{\thisrow{row}}{1:3}{2:3}\psfull{scene}{leaky_reference_seen4_balanced}{0}{2}{leaky_seen4_balanced}
  \psorigin{1}
  \pswhisker{epdms_use}{leaky_seen4_balanced}{\thisrow{row}}{2:3}\psfullwhisker{epdms_use}{leaky_reference_seen4_balanced}{-0.07}
  \pswhisker{map}{leaky_seen4_balanced}{\thisrow{row}}{2:3}\psfullwhisker{map}{leaky_reference_seen4_balanced}{0.07}
  \pswhisker{scene}{leaky_seen4_balanced}{\thisrow{row}}{2:3}\psfullwhisker{scene}{leaky_reference_seen4_balanced}{0}
\end{axis}
\psbreak{psa}
\psxlabel{psa}{Drives per test place in training}
\begin{axis}[psdrives, name=psb, at={(psa.south east)}, anchor=south west, xshift=\psgap,
  xtick/.expanded={1,2,3,4,\psslot}, xticklabels/.expanded={1,2,3,4,\psgfull}, yticklabels={},
  title={(b) GEOTEST},
  title style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize,
    inner sep=1pt, fill=white}, ytick style={draw=none}]
  \psline{epdms_use}{combined_balanced}{\thisrow{side}}{0:1}{1:1}\psfull{epdms_use}{combined_reference_balanced}{0}{4}{combined_balanced}
  \psline{map}{combined_balanced}{\thisrow{side}}{0:1}{1:1}\psfull{map}{combined_reference_balanced}{0}{4}{combined_balanced}
  \psline{scene}{combined_balanced}{\thisrow{side}}{0:1}{1:1}\psfull{scene}{combined_reference_balanced}{0}{4}{combined_balanced}
  \psorigin{1}
  \pswhisker{epdms_use}{combined_balanced}{\thisrow{side}}{1:1}\psfullwhisker{epdms_use}{combined_reference_balanced}{0}
  \pswhisker{map}{combined_balanced}{\thisrow{side}}{1:1}\psfullwhisker{map}{combined_reference_balanced}{0}
  \pswhisker{scene}{combined_balanced}{\thisrow{side}}{1:1}\psfullwhisker{scene}{combined_reference_balanced}{0}
\end{axis}
\psbreak{psb}
\path (psa.north west) -- (psb.north east)
  node[midway, above=3pt, font=\scriptsize] {More training drives};
\psxlabel{psb}{Avg.\ drives per place in training}
\begin{axis}[psbase,  name=psc, at={(psb.south east)}, anchor=south west, xshift=\psbiggap, width=\psfwidth,
  ymin=\psfymin, ymax=\psfymax,
  xmode=log, xmin=\psfxmin, xmax=\psfxmax,
  xtick/.expanded={\psplC,\psplB,\psplA}, xticklabels={\psplCl,\psplBl,\psplAl}, minor xtick={},
  title={(c) More training places},
  legend style={font=\xsmall, at={(1.04,0.5)}, anchor=west, draw=black!0, fill=white, inner sep=0.5pt,
    row sep=2pt}, legend cell align=left,
  legend image code/.code={\draw[mark repeat=2, mark phase=2, #1] plot coordinates {(0cm,0cm) (0.17cm,0cm) (0.34cm,0cm)};}]
  \addlegendimage{psepdms_use, line width=0.9pt, mark size=1.5pt}\addlegendentry{EPDMS+USE}
  \addlegendimage{psmap, line width=0.9pt, mark size=1.4pt}\addlegendentry{KNOW: static}
  \addlegendimage{psscene, line width=0.9pt, mark size=1.9pt}\addlegendentry{KNOW: dynamic}
  \addlegendimage{only marks, mark=o, mark size=1.9pt, black,
                mark options={xscale=1, fill=none}}\addlegendentry{full training set}

  \def\psxcol{places}
  \psline{scene}{places_up_balanced}{\thisrow{row}}{1:3}{2:3}
  \psline{epdms_use}{places_up_balanced}{\thisrow{row}}{1:3}{2:3}
  \psline{map}{places_up_balanced}{\thisrow{row}}{1:3}{2:3}
  \psorigin{\psplA}
  \pswhisker{scene}{places_up_balanced}{\thisrow{row}}{2:3}
  \pswhisker{epdms_use}{places_up_balanced}{\thisrow{row}}{2:3}
  \pswhisker{map}{places_up_balanced}{\thisrow{row}}{2:3}
\end{axis}
\psxlabel{psc}{Places in training (log scale)}
\end{tikzpicture}%
\endgroup


==> supplementary/figures/KNOW_qualitative/qa_1.tex <==
\qa{How is each of ego's available movements at the upcoming intersection controlled?}{Ego can go straight; straight is signal-controlled}
\qa{Is the first crosswalk crossing ego's path protected by a traffic light or stop sign, or is it unprotected?}{protected by traffic\_light}
\qa{How far ahead is the nearest crosswalk in ego's path?}{over 30\,m ahead}
\qa{If ego continues straight, would it be impacted by a crossing?}{Yes, one crossing at the far side.}
\qa{If ego turns left, would it be impacted by a crossing?}{Turning left is not possible from ego's road.}
\qa{If ego turns right, would it be impacted by a crossing?}{Yes, one crossing straight ahead.}
\qa{Is there an intersection in the next 50 meters, and if yes, what kind and how far ahead?}{yes, an inters. contr. by a traffic light, 20--30\,m ahead}
\qa{Is the road to the left of the upcoming intersection available for ego's road to enter?}{no}
\qa{Is the road straight across the upcoming intersection available for ego's road to enter?}{yes}
\qa{Is the road to the right of the upcoming intersection available for ego's road to enter?}{yes}
\qa{What kind of intersection is straight ahead of ego on its current road?}{an intersection controlled by a traffic light}
\qa{Does ego's current lane have an adjacent lane running in the same direction?}{yes, on the right}
\qa{Is the road ahead of ego straight, or is it curving, and if so in which direction?}{straight up to the next intersection and on through it}
\qa{Is ego's current carriageway up to any physical divider one-way at this point?}{no}
\qa{Is ego currently in the leftmost lane, the rightmost lane, both, or neither, among lanes running in its direction?}{leftmost lane}
\qa{Counting from the left, which lane is ego currently in on its road?}{1 of 2}
\qa{How many lanes are there in ego direction?}{2}
\qa{How many lanes are there in direction opposite to the ego?}{1}


==> supplementary/figures/KNOW_qualitative/qa_2.tex <==
\qa{How many lanes are there on the ego roadway (up to any physical divider)?}{3 total: 2 in ego's and 1 in the opposite direction}
\qa{Can ego turn left/right/go straight from its current lane?}{no/no/yes}
\qa{What directions is the ego allowed to turn?}{straight}
\qa{Is there a lane split or merge coming up that involves ego's lane?}{no}
\qa{If ego wanted to turn left at the upcoming intersection, is it in the correct lane to do so?}{no}
\qa{If ego wanted to turn right at the upcoming intersection, is it in the correct lane to do so?}{no, would need to change 1 lane to the right}
\qa{If ego wanted to go straight at the upcoming intersection, is it in the correct lane to do so?}{yes}
\qa{Is there a bicycle, motorcycle or tricycle ahead of ego in its own lane, and how far away is it?}{no bicycle, motorcycle or tricycle within its lane}
\qa{Is there a lead vehicle ahead of ego in its own lane, and how far away is it?}{yes, 10--20\,m ahead}
\qa{How far away is the closest vehicle around ego?}{under 5\,m}
\qa{Are there vehicles street-parked in/along ego's lane along the route?}{no}
\qa{Is there a lead vehicle in the lane to the left of ego traveling in the same direction?}{no same direction lane to the left}
\qa{Is there a lead vehicle in the lane to the right of ego traveling in the same direction?}{no}
\qa{Is there a pedestrian or cyclist on the sidewalk beside ego's road?}{no, there are none}
\qa{What color is the traffic light governing ego's route?}{red}
\qa{Is there a VRU on or near the first crosswalk crossing ego's path?}{no}
\qa{If ego continues straight, would that path cross any crosswalk that currently has a VRU on or near it?}{no}
\qa{If ego turns right, would that path cross any crosswalk that currently has a VRU on or near it?}{no}
\qa{Is the lead vehicle ahead of ego moving faster, slower, or at about the same speed as ego?}{slower}
\qa{Is the lead vehicle ahead of ego currently stopped?}{yes}


==> supplementary/figures/SAY_qualitative/a_pittsburgh/reasoning.tex <==
\textit{Nav: Go straight.} There is a lead vehicle in my lane, 10--20\,m ahead, and it is stopped. A marked crosswalk crosses my path right in front of me, with a pedestrian in the vicinity. From the intersection ahead, the road runs straight. There is a lane to my left running my way. I am approaching an intersection, right in front of me. I am on the main road, but cross traffic joins under a stop sign. My lane permits me to go straight or turn right at the next intersection. I'll go straight through the intersection.


==> supplementary/figures/SAY_qualitative/b_boston/reasoning.tex <==
\textit{Nav: Turn left.} The lane ahead of me is clear of other vehicles. A marked crosswalk crosses my path 5--10\,m ahead, and it is clear. Another marked crosswalk crosses my path 5--10\,m ahead at the left side of the intersection, with several pedestrians in the vicinity. The road curves to the left through this intersection, then runs straight after it. I am currently passing through a signalised intersection. The traffic light governing my route is green. I am turning left through this intersection.


==> supplementary/figures/SAY_qualitative/c_lasvegas/reasoning.tex <==
\textit{Nav: Go straight.} The lane ahead of me is clear of other vehicles. A marked crosswalk crosses my path 5--10\,m ahead, and it is clear. Another marked crosswalk crosses my path over 30\,m ahead at the far side of the intersection, and it is clear. From the intersection ahead, the road runs straight. There are lanes on both sides of me running my way. I am approaching a signalised intersection, right in front of me. The traffic light governing my route is green. I'll go straight through the intersection.


==> supplementary/figures/SAY_qualitative/d_singapore/reasoning.tex <==
\textit{Nav: Turn right.} There is a lead vehicle in my lane, over 30\,m ahead, moving faster than me. A marked crosswalk crosses my path 20--30\,m ahead, and it is clear. The road runs straight through this intersection and after it. I am currently crossing the main road from a stop-controlled side branch. I am approaching a signalised intersection, 20--30\,m ahead. Once I leave the current intersection, I need to turn right at the next one, 20--30\,m ahead.


==> supplementary/figures/city_splits.tex <==
\providecommand{\citiesprefix}{geo}
\providecommand{\citieswidth}{\linewidth}
\providecommand{\citiesdir}{supplementary/figures/city_splits}
\begin{tikzpicture}[x=\citieswidth, y=\citieswidth, inner sep=0pt, outer sep=0pt,
    city frame/.style={draw=black!25, line width=0.3pt},
    city name/.style={font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=1.5pt},
    scale bar/.style={line width=0.6pt},
    scale label/.style={font=\tiny, inner sep=1pt}]
  \node[anchor=north west] at (0, 0) {\includegraphics[width=0.40924\citieswidth]{\citiesdir/\citiesprefix _boston}};
  \draw[city frame] (0, 0) rectangle (0.40924, -0.30016);
  \node[city name, anchor=north west] at (0.2114, -0.01786) {Boston};
  \draw[scale bar] (0.24364, -0.2823) -- (0.31612, -0.2823) node[midway, above=1pt, scale label] {500\,m};
  \node[anchor=north west] at (0, -0.31216) {\includegraphics[width=0.40924\citieswidth]{\citiesdir/\citiesprefix _pittsburgh}};
  \draw[city frame] (0, -0.31216) rectangle (0.40924, -0.73289);
  \node[city name, anchor=south west] at (0.01786, -0.71503) {Pittsburgh};
  \draw[scale bar] (0.29888, -0.36573) -- (0.39139, -0.36573) node[midway, above=1pt, scale label] {500\,m};
  \node[anchor=north west] at (0, -0.74489) {\includegraphics[width=0.40924\citieswidth]{\citiesdir/\citiesprefix _singapore}};
  \draw[city frame] (0, -0.74489) rectangle (0.40924, -1.27663);
  \node[city name, anchor=south west] at (0.01786, -1.25878) {Singapore};
  \draw[scale bar] (0.01786, -0.79846) -- (0.09983, -0.79846) node[midway, above=1pt, scale label] {250\,m};
  \node[anchor=north west] at (0.42124, 0) {\includegraphics[width=0.57876\citieswidth]{\citiesdir/\citiesprefix _lasvegas}};
  \draw[city frame] (0.42124, 0) rectangle (1, -1.27663);
  \node[city name, anchor=north west] at (0.62699, -0.01786) {Las Vegas};
  \draw[scale bar] (0.4391, -1.25878) -- (0.52806, -1.25878) node[midway, above=1pt, scale label] {500\,m};
\end{tikzpicture}



==> supplementary/figures/question_stats.tex <==
\providecommand{\questionsetsdir}{supplementary/figures/question_stats}%
\colorlet{qsstatic}{_teal}%
\colorlet{qsdynamic}{_red}%
\colorlet{qsexcluded}{black!45}%
\providecommand{\qsfont}{\fontsize{6}{7}\selectfont}%
\pgfplotsset{
    qs axis/.style={scale only axis, y=7.2pt, y dir=reverse, ymin=-0.7, ymax=\qsymax, clip=false,
        axis y line=none, axis x line*=bottom, axis line style={draw=black!55, line width=0.4pt},
        tick align=outside, major tick length=2pt, xtick style={draw=black!55, line width=0.4pt},
        ticklabel style={font=\qsfont, text=black!65}, xlabel style={font=\qsfont, text=black!65, yshift=4pt},
        xmajorgrids, major grid style={draw=black!12, line width=0.4pt},
        title style={font=\qsfont\bfseries, at={(0,1)}, anchor=south west, yshift=1pt},
        unbounded coords=jump, every axis plot/.append style={forget plot}},
    qs rows/.style={restrict expr to domain={\thisrow{heading}}{#1:#1}, unbounded coords=discard},
    qs text/.style={draw=none, mark=none, nodes near coords, point meta=explicit symbolic, qs rows=0,
        every node near coord/.append style={font=\qsfont, inner sep=0pt, #1}},
    qs dot/.style={only marks, mark=*, mark size=1.45pt, mark options={line width=0.6pt}},
}%
\tikzset{
    qs seg 0/.style={fill=qsstatic},   qs seg 1/.style={fill=qsstatic!50},   qs seg 2/.style={fill=qsstatic!28},
    qs seg 3/.style={fill=qsdynamic},  qs seg 4/.style={fill=qsdynamic!50},  qs seg 5/.style={fill=qsdynamic!28},
    qs seg 6/.style={fill=qsexcluded}, qs seg 7/.style={fill=qsexcluded!50}, qs seg 8/.style={fill=qsexcluded!28},
}%
\def\qsseg#1#2#3#4#5{\fill[qs seg #1] (axis cs:#2,#4) rectangle (axis cs:#3,#5);}%
\pgfplotstableread[col sep=comma]{\questionsetsdir/\qssplit_templates.csv}\qstemplates%
\pgfplotstablegetrowsof{\qstemplates}\pgfmathtruncatemacro\qslast{\pgfplotsretval-1}%
\pgfplotstablegetelem{\qslast}{y}\of\qstemplates\pgfmathsetmacro\qsymax{\pgfplotsretval+0.7}%
\begin{tikzpicture}[font=\qsfont]
\begin{axis}[qs axis, name=count, width=56pt, xmin=0, enlarge x limits={upper, value=0.1}, xlabel={questions},
             max space between ticks=40, try min ticks=3,
             title={Questions per template}]
    \addplot [qs text={anchor=east, xshift=-3pt, text=black}] table [x expr=0, y=y, meta=label] {\qstemplates};
    \addplot [draw=none, mark=none, nodes near coords, point meta=explicit symbolic, qs rows=1,
              every node near coord/.append style={font=\qsfont\bfseries, anchor=west, inner sep=0pt, xshift=-118pt}]
        table [x expr=0, y=y, meta=label] {\qstemplates};
    \pgfplotsinvokeforeach{0,1,2}{
        \addplot [qs dot, color=\ifcase#1 qsstatic\or qsdynamic\else qsexcluded\fi, unbounded coords=discard,
                  restrict expr to domain={\thisrow{group}}{#1:#1}] table [x=n_natural, y=y] {\qstemplates};
        \addplot [qs dot, draw=\ifcase#1 qsstatic\or qsdynamic\else qsexcluded\fi, fill=white, unbounded coords=discard,
                  restrict expr to domain={\thisrow{group}}{#1:#1}] table [x=n_balanced, y=y] {\qstemplates};
    }
\end{axis}
\begin{axis}[qs axis, name=natural, at={(count.south east)}, anchor=south west, xshift=18pt, width=126pt,
             xmin=0, xmax=100, xtick={0,25,...,100}, xlabel={share of the template's questions (\%)},
             title={Natural set}]
    \input{\questionsetsdir/\qssplit_natural}
    \addplot [qs text={anchor=west, xshift=2pt, text=black!60}] table [x expr=100, y=y, meta=answers_natural] {\qstemplates};
    \node [anchor=west, xshift=2pt, inner sep=0pt, text=black!60] at (axis cs:100,0) {answers};
\end{axis}
\begin{axis}[qs axis, name=balanced, at={(natural.south east)}, anchor=south west, xshift=27pt, width=126pt,
             xmin=0, xmax=100, xtick={0,25,...,100}, xlabel={share of the template's questions (\%)},
             title={Balanced set}]
    \input{\questionsetsdir/\qssplit_balanced}
    \addplot [qs text={anchor=west, xshift=2pt, text=black!60}] table [x expr=100, y=y, meta=answers_balanced] {\qstemplates};
    \node [anchor=west, xshift=2pt, inner sep=0pt, text=black!60] at (axis cs:100,0) {answers};
\end{axis}
\node [anchor=south east, inner sep=0pt, yshift=20pt] at (balanced.north east) {%
    \tikz[baseline=-0.6ex]\fill[black!75] (0,0) circle (1.45pt);~natural\quad
    \tikz[baseline=-0.6ex]\draw[black!75, line width=0.6pt, fill=white] (0,0) circle (1.45pt);~balanced\quad
    \tikz[baseline=-0.6ex]\fill[qsstatic] (0,-2.6pt) rectangle (9pt,2.6pt);~most common answer\quad
    \tikz[baseline=-0.6ex]\fill[qsstatic!50] (0,-2.6pt) rectangle (9pt,2.6pt);~other answers};
\end{tikzpicture}%


==> supplementary/figures/scaling_areas.tex <==
\providecommand{\scalingareasdir}{supplementary/figures/scaling_areas}%
\providecommand{\scalingareaswidth}{\linewidth}%
\colorlet{sca1}{_yellow}\colorlet{sca2}{_teal}\colorlet{sca3}{_purple}%
\colorlet{sca4}{_orange}\colorlet{sca5}{_red}\colorlet{sca6}{black!80}%
\tikzset{sca bin 1/.style={fill=sca1}, sca bin 2/.style={fill=sca2}, sca bin 3/.style={fill=sca3},
    sca bin 4/.style={fill=sca4}, sca bin 5/.style={fill=sca5}, sca bin 6/.style={fill=sca6},
    sca frame/.style={draw=black!25, line width=0.3pt},
    sca note/.style={font=\tiny, text=black!65, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}}%
\def\scaset#1#2#3{\expandafter\def\csname sca@#1@#2\endcsname{#3}}%
\def\scaget#1#2{\csname sca@#1@#2\endcsname}%
\input{\scalingareasdir/meta}%
\begingroup
\def\scalabel{16pt}\def\scagap{4pt}%
\pgfmathsetlengthmacro{\scapanel}{(\scalingareaswidth - \scalabel - 3*\scagap) / 4}%
\pgfmathsetlengthmacro{\scabottom}{-(4*\scapanel + 3*\scagap)}%
\begin{tikzpicture}[font=\scriptsize]
\foreach \city/\cname [count=\j from 0] in {boston/Boston, pittsburgh/Pittsburgh, lasvegas/Las Vegas, singapore/Singapore}{
    \pgfmathsetlengthmacro{\scax}{\scalabel + \j * (\scapanel + \scagap)}
    \pgfmathsetlengthmacro{\scaunit}{\scapanel / \scaget{\city}{n}}
    \node[anchor=base, inner sep=0pt] at (\scax + 0.5 * \scapanel, 3pt) {\cname};
    \foreach \set/\sname [count=\i from 0] in {k1/{$K{=}1$}, k2/{$K{=}2$}, k4/{$K{=}4$}, all/{All of NAVTRAIN}}{
        \pgfmathsetlengthmacro{\scay}{-(\i + 1) * \scapanel - \i * \scagap}
        \begin{scope}[shift={(\scax, \scay)}, x=\scaunit, y=\scaunit]
            \input{\scalingareasdir/\city_\set}
        \end{scope}
        \draw[sca frame] (\scax, \scay) rectangle ++(\scapanel, \scapanel);
        \node[sca note, anchor=south west] at (\scax + 1.5pt, \scay + 1.5pt) {\scaget{\city-\set}{mean} drives / place};
        \ifnum\j=0
            \node[rotate=90, anchor=south, inner sep=1pt] at (\scalabel - 2pt, \scay + 0.5 * \scapanel) {\sname};
        \fi
    }
    % 1 km under the column
    \pgfmathsetlengthmacro{\scakm}{\scaget{\city}{km} * \scaunit}
    \draw[line width=0.6pt] (\scax + \scapanel - \scakm, \scabottom - 4pt) -- ++(\scakm, 0)
        node[midway, below=1pt, font=\tiny, inner sep=1pt] {1\,km};
}
\node[anchor=north, inner sep=0pt] at (\scalabel + 2 * \scapanel + 1.5 * \scagap, \scabottom - 16pt) {%
    Training drives through the place:\enspace
    \tikz\fill[sca1] (0,0) rectangle (6pt,6pt);~1\enspace
    \tikz\fill[sca2] (0,0) rectangle (6pt,6pt);~2\enspace
    \tikz\fill[sca3] (0,0) rectangle (6pt,6pt);~3--4\enspace
    \tikz\fill[sca4] (0,0) rectangle (6pt,6pt);~5--8\enspace
    \tikz\fill[sca5] (0,0) rectangle (6pt,6pt);~9--16\enspace
    \tikz\fill[sca6] (0,0) rectangle (6pt,6pt);~17+};
\end{tikzpicture}%
\endgroup


==> supplementary/figures/scaling_areas/boston_all.tex <==
\fill[sca bin 1] (31,16) rectangle (32,17) (28,17) rectangle (29,18) (25,19) rectangle (27,20) (24,20) rectangle (26,21) (24,21) rectangle (25,22) (23,22) rectangle (24,23) (20,24) rectangle (21,25) (23,24) rectangle (24,25) (15,25) rectangle (16,26) (20,25) rectangle (21,26) (13,26) rectangle (14,27) (25,26) rectangle (27,27) (26,27) rectangle (27,28) (16,28) rectangle (17,29) (28,28) rectangle (29,29) (15,29) rectangle (16,30) (29,29) rectangle (30,30) (42,29) rectangle (43,30) (13,30) rectangle (14,31) (8,31) rectangle (9,32) (14,31) rectangle (15,32) (7,32) rectangle (8,33) (24,32) rectangle (25,33) (31,32) rectangle (32,33) (15,33) rectangle (16,34) (32,33) rectangle (33,34) (3,34) rectangle (5,35) (10,34) rectangle (11,35) (32,34) rectangle (34,35) (26,35) rectangle (27,36) (78,35) rectangle (80,36) (82,35) rectangle (86,36) (89,35) rectangle (91,36) (92,35) rectangle (93,36) (12,36) rectangle (13,37) (27,36) rectangle (28,37) (92,36) rectangle (93,37) (12,37) rectangle (13,38) (27,37) rectangle (29,38) (53,37) rectangle (54,38) (56,37) rectangle (57,38) (61,37) rectangle (62,38) (63,37) rectangle (67,38) (71,37) rectangle (72,38) (74,37) rectangle (75,38) (80,37) rectangle (81,38) (92,37) rectangle (93,38) (11,38) rectangle (12,39) (29,38) rectangle (30,39) (44,38) rectangle (45,39) (80,38) rectangle (82,39) (29,39) rectangle (30,40) (43,39) rectangle (45,40) (46,39) rectangle (47,40) (30,40) rectangle (32,41) (37,40) rectangle (38,41) (44,40) rectangle (45,41) (52,40) rectangle (54,41) (73,40) rectangle (74,41) (75,40) rectangle (76,41) (32,41) rectangle (33,42) (36,41) rectangle (37,42) (41,41) rectangle (44,42) (32,42) rectangle (34,43) (35,42) rectangle (37,43) (41,42) rectangle (42,43) (64,42) rectangle (65,43) (35,43) rectangle (36,44) (39,43) rectangle (40,44) (41,43) rectangle (42,44) (61,43) rectangle (62,44) (65,43) rectangle (67,44) (34,44) rectangle (35,45) (38,44) rectangle (40,45) (67,44) rectangle (68,45) (36,45) rectangle (37,46) (38,45) rectangle (39,46) (58,45) rectangle (59,46) (35,46) rectangle (36,47) (58,46) rectangle (59,47) (36,47) rectangle (37,48) (74,47) rectangle (77,48) (78,47) rectangle (80,48) (82,47) rectangle (83,48) (12,49) rectangle (13,50) (55,49) rectangle (56,50) (64,49) rectangle (65,50) (54,50) rectangle (55,51) (13,52) rectangle (14,53) (48,52) rectangle (49,53) (50,52) rectangle (51,53) (55,52) rectangle (56,53) (27,53) rectangle (28,54) (51,53) rectangle (52,54) (26,54) rectangle (27,55) (44,54) rectangle (45,55) (37,55) rectangle (39,56) (42,55) rectangle (43,56) (44,55) rectangle (45,56) (35,56) rectangle (36,57) (38,56) rectangle (40,57) (43,56) rectangle (44,57) (39,57) rectangle (41,58) (15,58) rectangle (16,59) (33,58) rectangle (34,59) (15,59) rectangle (16,60) (18,59) rectangle (19,60) (14,60) rectangle (15,61) (16,60) rectangle (17,61) (38,60) rectangle (39,61) (16,61) rectangle (17,62) (23,61) rectangle (24,62) (35,61) rectangle (36,62) (18,62) rectangle (20,63) (13,63) rectangle (14,64) (17,64) rectangle (18,65) (27,65) rectangle (28,66) (30,66) rectangle (31,67) (5,67) rectangle (6,68) (8,67) rectangle (9,68) (17,69) rectangle (18,70) (8,70) rectangle (9,71) (18,70) rectangle (20,71) (21,70) rectangle (22,71) (29,70) rectangle (31,71) (27,71) rectangle (28,72) (26,72) rectangle (27,73) (25,73) rectangle (26,74) (21,74) rectangle (22,75) (23,74) rectangle (24,75) (14,76) rectangle (15,77) (11,79) rectangle (12,80);
\fill[sca bin 2] (28,16) rectangle (29,17) (23,21) rectangle (24,22) (21,22) rectangle (22,23) (17,23) rectangle (18,24) (21,23) rectangle (22,24) (23,23) rectangle (24,24) (17,24) rectangle (18,25) (19,25) rectangle (20,26) (14,26) rectangle (15,27) (18,27) rectangle (20,28) (27,27) rectangle (28,28) (19,28) rectangle (20,29) (27,28) rectangle (28,29) (19,29) rectangle (20,30) (28,29) rectangle (29,30) (19,30) rectangle (20,31) (29,30) rectangle (31,31) (30,31) rectangle (31,32) (30,32) rectangle (31,33) (4,35) rectangle (5,36) (81,35) rectangle (82,36) (77,36) rectangle (78,37) (91,36) rectangle (92,37) (10,37) rectangle (11,38) (76,37) rectangle (77,38) (79,37) rectangle (80,38) (49,38) rectangle (51,39) (45,39) rectangle (46,40) (7,40) rectangle (8,41) (42,40) rectangle (43,41) (50,40) rectangle (52,41) (54,40) rectangle (55,41) (56,40) rectangle (57,41) (59,40) rectangle (61,41) (65,40) rectangle (66,41) (70,40) rectangle (72,41) (37,41) rectangle (38,42) (51,41) rectangle (52,42) (8,43) rectangle (9,44) (33,43) rectangle (35,44) (35,44) rectangle (36,45) (66,44) rectangle (67,45) (8,45) rectangle (10,46) (37,45) rectangle (38,46) (83,45) rectangle (84,46) (9,46) rectangle (10,47) (36,46) rectangle (38,47) (56,46) rectangle (58,47) (71,46) rectangle (72,47) (67,47) rectangle (68,48) (65,48) rectangle (66,49) (54,49) rectangle (55,50) (12,50) rectangle (13,51) (12,51) rectangle (14,52) (46,51) rectangle (49,52) (61,52) rectangle (62,53) (55,53) rectangle (56,54) (39,54) rectangle (40,55) (45,55) rectangle (46,56) (34,57) rectangle (35,58) (40,58) rectangle (41,59) (14,59) rectangle (15,60) (22,59) rectangle (23,60) (39,59) rectangle (40,60) (41,59) rectangle (42,60) (14,61) rectangle (16,62) (21,61) rectangle (22,62) (14,62) rectangle (15,63) (20,62) rectangle (21,63) (24,62) rectangle (26,63) (34,62) rectangle (35,63) (17,63) rectangle (18,64) (9,64) rectangle (10,65) (25,64) rectangle (27,65) (15,65) rectangle (17,66) (26,65) rectangle (27,66) (32,67) rectangle (33,68) (17,68) rectangle (18,69) (30,69) rectangle (31,70) (28,70) rectangle (29,71) (25,72) rectangle (26,73) (27,72) rectangle (28,73) (19,73) rectangle (20,74) (24,73) rectangle (25,74) (17,74) rectangle (18,75);
\fill[sca bin 3] (29,16) rectangle (31,17) (20,21) rectangle (21,22) (22,23) rectangle (23,24) (18,26) rectangle (19,27) (12,28) rectangle (13,29) (20,28) rectangle (21,29) (13,29) rectangle (14,30) (21,29) rectangle (22,30) (14,30) rectangle (15,31) (12,31) rectangle (13,32) (8,32) rectangle (9,33) (12,32) rectangle (13,33) (15,32) rectangle (16,33) (8,33) rectangle (11,34) (16,33) rectangle (17,34) (45,33) rectangle (46,34) (9,34) rectangle (10,35) (45,34) rectangle (46,35) (3,35) rectangle (4,36) (45,35) rectangle (46,36) (77,35) rectangle (78,36) (91,35) rectangle (92,36) (4,36) rectangle (5,37) (45,36) rectangle (46,37) (78,36) rectangle (79,37) (4,37) rectangle (6,38) (11,37) rectangle (12,38) (45,37) rectangle (46,38) (50,37) rectangle (52,38) (57,37) rectangle (58,38) (59,37) rectangle (61,38) (62,37) rectangle (63,38) (75,37) rectangle (76,38) (78,37) rectangle (79,38) (5,38) rectangle (6,39) (45,38) rectangle (46,39) (77,38) rectangle (78,39) (5,39) rectangle (9,40) (49,39) rectangle (51,40) (6,40) rectangle (7,41) (38,40) rectangle (39,41) (43,40) rectangle (44,41) (55,40) rectangle (56,41) (57,40) rectangle (58,41) (61,40) rectangle (63,41) (69,40) rectangle (70,41) (65,41) rectangle (66,42) (7,43) rectangle (8,44) (70,44) rectangle (73,45) (35,45) rectangle (36,46) (72,45) rectangle (73,46) (72,46) rectangle (73,47) (10,47) rectangle (11,48) (72,47) rectangle (73,48) (11,49) rectangle (12,50) (52,51) rectangle (53,52) (54,51) rectangle (55,52) (52,52) rectangle (53,53) (54,52) rectangle (55,53) (14,53) rectangle (15,54) (49,53) rectangle (50,54) (49,54) rectangle (50,55) (15,55) rectangle (16,56) (15,56) rectangle (17,57) (35,57) rectangle (36,58) (44,57) rectangle (45,58) (16,58) rectangle (17,59) (23,59) rectangle (24,60) (40,59) rectangle (41,60) (17,60) rectangle (18,61) (21,60) rectangle (24,61) (37,60) rectangle (38,61) (24,61) rectangle (25,62) (37,61) rectangle (38,62) (36,62) rectangle (37,63) (11,63) rectangle (12,64) (18,63) rectangle (19,64) (25,63) rectangle (26,64) (32,63) rectangle (33,64) (8,65) rectangle (11,66) (33,65) rectangle (34,66) (8,66) rectangle (9,67) (27,66) rectangle (28,67) (7,67) rectangle (8,68) (17,67) rectangle (18,68) (34,67) rectangle (35,68) (8,68) rectangle (9,69) (12,68) rectangle (13,69) (27,68) rectangle (28,69) (32,68) rectangle (33,69) (18,69) rectangle (19,70) (24,69) rectangle (26,70) (22,70) rectangle (23,71) (19,71) rectangle (20,72) (22,71) rectangle (23,72) (17,73) rectangle (18,74) (20,73) rectangle (21,74) (20,74) rectangle (21,75) (7,76) rectangle (8,77) (9,76) rectangle (10,77) (9,77) rectangle (10,78);
\fill[sca bin 4] (20,20) rectangle (21,21) (21,21) rectangle (22,22) (16,24) rectangle (17,25) (12,27) rectangle (13,28) (20,29) rectangle (21,30) (16,32) rectangle (17,33) (77,37) rectangle (78,38) (9,38) rectangle (11,39) (9,39) rectangle (10,40) (58,40) rectangle (59,41) (7,42) rectangle (8,43) (65,42) rectangle (66,43) (8,44) rectangle (9,45) (67,45) rectangle (68,46) (84,45) rectangle (85,46) (84,46) rectangle (85,47) (55,47) rectangle (57,48) (10,48) rectangle (12,49) (55,48) rectangle (56,49) (62,50) rectangle (63,51) (61,51) rectangle (62,52) (53,52) rectangle (54,53) (47,54) rectangle (49,55) (55,54) rectangle (56,55) (46,55) rectangle (48,56) (44,56) rectangle (45,57) (46,56) rectangle (47,57) (42,57) rectangle (44,58) (20,61) rectangle (21,62) (36,61) rectangle (37,62) (13,62) rectangle (14,63) (35,62) rectangle (36,63) (33,63) rectangle (34,64) (10,64) rectangle (11,65) (29,65) rectangle (30,66) (32,65) rectangle (33,66) (7,66) rectangle (8,67) (28,66) rectangle (30,67) (32,66) rectangle (33,67) (13,67) rectangle (14,68) (16,67) rectangle (17,68) (26,67) rectangle (29,68) (11,68) rectangle (12,69) (25,68) rectangle (27,69) (31,68) rectangle (32,69) (34,68) rectangle (35,69) (8,69) rectangle (10,70) (11,69) rectangle (12,70) (23,69) rectangle (24,70) (31,69) rectangle (33,70) (34,69) rectangle (36,70) (9,70) rectangle (10,71) (23,70) rectangle (25,71) (32,70) rectangle (33,71) (8,71) rectangle (9,72) (20,71) rectangle (21,72) (7,72) rectangle (9,73) (20,72) rectangle (21,73) (18,73) rectangle (19,74) (7,75) rectangle (8,76) (8,76) rectangle (9,77) (10,78) rectangle (11,79);
\fill[sca bin 5] (22,22) rectangle (23,23) (58,37) rectangle (59,38) (58,39) rectangle (59,40) (77,39) rectangle (78,40) (64,40) rectangle (65,41) (76,40) rectangle (78,41) (64,41) rectangle (65,42) (68,46) rectangle (71,47) (83,46) rectangle (84,47) (68,47) rectangle (70,48) (83,47) rectangle (84,48) (63,50) rectangle (64,51) (53,51) rectangle (54,52) (62,51) rectangle (63,52) (51,52) rectangle (52,53) (50,53) rectangle (51,54) (14,54) rectangle (16,55) (56,54) rectangle (58,55) (45,56) rectangle (46,57) (16,57) rectangle (17,58) (41,58) rectangle (43,59) (13,60) rectangle (14,61) (12,61) rectangle (14,62) (12,62) rectangle (13,63) (12,63) rectangle (13,64) (11,64) rectangle (12,65) (31,64) rectangle (34,65) (31,65) rectangle (32,66) (14,66) rectangle (17,67) (33,66) rectangle (34,67) (14,67) rectangle (15,68) (33,67) rectangle (34,68) (10,69) rectangle (11,70) (33,70) rectangle (35,71) (21,71) rectangle (22,72) (19,72) rectangle (20,73) (6,73) rectangle (8,74) (6,75) rectangle (7,76) (13,76) rectangle (14,77) (10,77) rectangle (11,78) (13,77) rectangle (14,78) (11,78) rectangle (12,79);
\fill[sca bin 6] (63,40) rectangle (64,41) (30,65) rectangle (31,66) (6,74) rectangle (7,75) (12,77) rectangle (13,78) (12,78) rectangle (13,79);


==> supplementary/figures/scaling_areas/boston_k1.tex <==
\fill[sca bin 1] (28,16) rectangle (32,17) (28,17) rectangle (29,18) (25,19) rectangle (27,20) (20,20) rectangle (21,21) (24,20) rectangle (26,21) (20,21) rectangle (22,22) (23,21) rectangle (25,22) (21,22) rectangle (24,23) (17,23) rectangle (18,24) (21,23) rectangle (24,24) (16,24) rectangle (18,25) (20,24) rectangle (21,25) (23,24) rectangle (24,25) (15,25) rectangle (16,26) (19,25) rectangle (21,26) (13,26) rectangle (15,27) (18,26) rectangle (19,27) (25,26) rectangle (27,27) (12,27) rectangle (13,28) (18,27) rectangle (20,28) (26,27) rectangle (28,28) (12,28) rectangle (13,29) (16,28) rectangle (17,29) (19,28) rectangle (21,29) (27,28) rectangle (29,29) (13,29) rectangle (14,30) (15,29) rectangle (16,30) (19,29) rectangle (22,30) (28,29) rectangle (30,30) (42,29) rectangle (43,30) (13,30) rectangle (15,31) (19,30) rectangle (20,31) (29,30) rectangle (31,31) (8,31) rectangle (9,32) (12,31) rectangle (13,32) (14,31) rectangle (15,32) (30,31) rectangle (31,32) (7,32) rectangle (9,33) (12,32) rectangle (13,33) (15,32) rectangle (17,33) (24,32) rectangle (25,33) (30,32) rectangle (32,33) (8,33) rectangle (11,34) (15,33) rectangle (17,34) (32,33) rectangle (33,34) (45,33) rectangle (46,34) (3,34) rectangle (5,35) (9,34) rectangle (11,35) (32,34) rectangle (34,35) (45,34) rectangle (46,35) (3,35) rectangle (5,36) (26,35) rectangle (27,36) (45,35) rectangle (46,36) (77,35) rectangle (80,36) (81,35) rectangle (86,36) (89,35) rectangle (93,36) (4,36) rectangle (5,37) (12,36) rectangle (13,37) (27,36) rectangle (28,37) (45,36) rectangle (46,37) (77,36) rectangle (79,37) (91,36) rectangle (93,37) (4,37) rectangle (6,38) (10,37) rectangle (13,38) (27,37) rectangle (29,38) (45,37) rectangle (46,38) (50,37) rectangle (52,38) (53,37) rectangle (54,38) (56,37) rectangle (67,38) (71,37) rectangle (72,38) (74,37) rectangle (81,38) (92,37) rectangle (93,38) (5,38) rectangle (6,39) (9,38) rectangle (12,39) (29,38) rectangle (30,39) (44,38) rectangle (46,39) (49,38) rectangle (51,39) (77,38) rectangle (78,39) (80,38) rectangle (82,39) (5,39) rectangle (10,40) (29,39) rectangle (30,40) (43,39) rectangle (47,40) (49,39) rectangle (51,40) (58,39) rectangle (59,40) (77,39) rectangle (78,40) (6,40) rectangle (8,41) (30,40) rectangle (32,41) (37,40) rectangle (39,41) (42,40) rectangle (45,41) (50,40) rectangle (66,41) (69,40) rectangle (72,41) (73,40) rectangle (74,41) (75,40) rectangle (78,41) (32,41) rectangle (33,42) (36,41) rectangle (38,42) (41,41) rectangle (44,42) (51,41) rectangle (52,42) (64,41) rectangle (66,42) (7,42) rectangle (8,43) (32,42) rectangle (34,43) (35,42) rectangle (37,43) (41,42) rectangle (42,43) (64,42) rectangle (66,43) (7,43) rectangle (9,44) (33,43) rectangle (36,44) (39,43) rectangle (40,44) (41,43) rectangle (42,44) (61,43) rectangle (62,44) (65,43) rectangle (67,44) (8,44) rectangle (9,45) (34,44) rectangle (36,45) (38,44) rectangle (40,45) (66,44) rectangle (68,45) (70,44) rectangle (73,45) (8,45) rectangle (10,46) (35,45) rectangle (39,46) (58,45) rectangle (59,46) (67,45) rectangle (68,46) (72,45) rectangle (73,46) (83,45) rectangle (85,46) (9,46) rectangle (10,47) (35,46) rectangle (38,47) (56,46) rectangle (59,47) (68,46) rectangle (73,47) (83,46) rectangle (85,47) (10,47) rectangle (11,48) (36,47) rectangle (37,48) (55,47) rectangle (57,48) (67,47) rectangle (70,48) (72,47) rectangle (73,48) (74,47) rectangle (77,48) (78,47) rectangle (80,48) (82,47) rectangle (84,48) (10,48) rectangle (12,49) (55,48) rectangle (56,49) (65,48) rectangle (66,49) (11,49) rectangle (13,50) (54,49) rectangle (56,50) (64,49) rectangle (65,50) (12,50) rectangle (13,51) (54,50) rectangle (55,51) (62,50) rectangle (64,51) (12,51) rectangle (14,52) (46,51) rectangle (49,52) (52,51) rectangle (55,52) (61,51) rectangle (63,52) (13,52) rectangle (14,53) (48,52) rectangle (49,53) (50,52) rectangle (56,53) (61,52) rectangle (62,53) (14,53) rectangle (15,54) (27,53) rectangle (28,54) (49,53) rectangle (52,54) (55,53) rectangle (56,54) (14,54) rectangle (16,55) (26,54) rectangle (27,55) (39,54) rectangle (40,55) (44,54) rectangle (45,55) (47,54) rectangle (50,55) (55,54) rectangle (58,55) (15,55) rectangle (16,56) (37,55) rectangle (39,56) (42,55) rectangle (43,56) (44,55) rectangle (48,56) (15,56) rectangle (17,57) (35,56) rectangle (36,57) (38,56) rectangle (40,57) (43,56) rectangle (47,57) (16,57) rectangle (17,58) (34,57) rectangle (36,58) (39,57) rectangle (41,58) (42,57) rectangle (45,58) (15,58) rectangle (17,59) (33,58) rectangle (34,59) (40,58) rectangle (43,59) (14,59) rectangle (16,60) (18,59) rectangle (19,60) (22,59) rectangle (24,60) (39,59) rectangle (42,60) (13,60) rectangle (15,61) (16,60) rectangle (18,61) (21,60) rectangle (24,61) (37,60) rectangle (39,61) (12,61) rectangle (17,62) (20,61) rectangle (22,62) (23,61) rectangle (25,62) (35,61) rectangle (38,62) (12,62) rectangle (15,63) (18,62) rectangle (21,63) (24,62) rectangle (26,63) (34,62) rectangle (37,63) (11,63) rectangle (14,64) (17,63) rectangle (19,64) (25,63) rectangle (26,64) (32,63) rectangle (34,64) (9,64) rectangle (12,65) (17,64) rectangle (18,65) (25,64) rectangle (27,65) (31,64) rectangle (34,65) (8,65) rectangle (11,66) (15,65) rectangle (17,66) (26,65) rectangle (28,66) (29,65) rectangle (34,66) (7,66) rectangle (9,67) (14,66) rectangle (17,67) (27,66) rectangle (31,67) (32,66) rectangle (34,67) (5,67) rectangle (6,68) (7,67) rectangle (9,68) (13,67) rectangle (15,68) (16,67) rectangle (18,68) (26,67) rectangle (29,68) (32,67) rectangle (35,68) (8,68) rectangle (9,69) (11,68) rectangle (13,69) (17,68) rectangle (18,69) (25,68) rectangle (28,69) (31,68) rectangle (33,69) (34,68) rectangle (35,69) (8,69) rectangle (12,70) (17,69) rectangle (19,70) (23,69) rectangle (26,70) (30,69) rectangle (33,70) (34,69) rectangle (36,70) (8,70) rectangle (10,71) (18,70) rectangle (20,71) (21,70) rectangle (25,71) (28,70) rectangle (31,71) (32,70) rectangle (35,71) (8,71) rectangle (9,72) (19,71) rectangle (23,72) (27,71) rectangle (28,72) (7,72) rectangle (9,73) (19,72) rectangle (21,73) (25,72) rectangle (28,73) (6,73) rectangle (8,74) (17,73) rectangle (21,74) (24,73) rectangle (26,74) (6,74) rectangle (7,75) (17,74) rectangle (18,75) (20,74) rectangle (22,75) (23,74) rectangle (24,75) (6,75) rectangle (8,76) (7,76) rectangle (10,77) (13,76) rectangle (15,77) (9,77) rectangle (11,78) (12,77) rectangle (14,78) (10,78) rectangle (13,79) (11,79) rectangle (12,80);


==> supplementary/figures/scaling_areas/boston_k2.tex <==
\fill[sca bin 1] (31,16) rectangle (32,17) (28,17) rectangle (29,18) (25,19) rectangle (27,20) (24,20) rectangle (26,21) (24,21) rectangle (25,22) (23,22) rectangle (24,23) (20,24) rectangle (21,25) (23,24) rectangle (24,25) (15,25) rectangle (16,26) (20,25) rectangle (21,26) (13,26) rectangle (14,27) (25,26) rectangle (27,27) (26,27) rectangle (27,28) (16,28) rectangle (17,29) (28,28) rectangle (29,29) (15,29) rectangle (16,30) (29,29) rectangle (30,30) (42,29) rectangle (43,30) (13,30) rectangle (14,31) (8,31) rectangle (9,32) (14,31) rectangle (15,32) (7,32) rectangle (8,33) (24,32) rectangle (25,33) (31,32) rectangle (32,33) (15,33) rectangle (16,34) (32,33) rectangle (33,34) (3,34) rectangle (5,35) (10,34) rectangle (11,35) (32,34) rectangle (34,35) (26,35) rectangle (27,36) (78,35) rectangle (80,36) (82,35) rectangle (86,36) (89,35) rectangle (91,36) (92,35) rectangle (93,36) (12,36) rectangle (13,37) (27,36) rectangle (28,37) (92,36) rectangle (93,37) (12,37) rectangle (13,38) (27,37) rectangle (29,38) (53,37) rectangle (54,38) (56,37) rectangle (57,38) (61,37) rectangle (62,38) (63,37) rectangle (67,38) (71,37) rectangle (72,38) (74,37) rectangle (75,38) (80,37) rectangle (81,38) (92,37) rectangle (93,38) (11,38) rectangle (12,39) (29,38) rectangle (30,39) (44,38) rectangle (45,39) (80,38) rectangle (82,39) (29,39) rectangle (30,40) (43,39) rectangle (45,40) (46,39) rectangle (47,40) (30,40) rectangle (32,41) (37,40) rectangle (38,41) (44,40) rectangle (45,41) (52,40) rectangle (54,41) (73,40) rectangle (74,41) (75,40) rectangle (76,41) (32,41) rectangle (33,42) (36,41) rectangle (37,42) (41,41) rectangle (44,42) (32,42) rectangle (34,43) (35,42) rectangle (37,43) (41,42) rectangle (42,43) (64,42) rectangle (65,43) (35,43) rectangle (36,44) (39,43) rectangle (40,44) (41,43) rectangle (42,44) (61,43) rectangle (62,44) (65,43) rectangle (67,44) (34,44) rectangle (35,45) (38,44) rectangle (40,45) (67,44) rectangle (68,45) (36,45) rectangle (37,46) (38,45) rectangle (39,46) (58,45) rectangle (59,46) (35,46) rectangle (36,47) (58,46) rectangle (59,47) (36,47) rectangle (37,48) (74,47) rectangle (77,48) (78,47) rectangle (80,48) (82,47) rectangle (83,48) (12,49) rectangle (13,50) (55,49) rectangle (56,50) (64,49) rectangle (65,50) (54,50) rectangle (55,51) (13,52) rectangle (14,53) (48,52) rectangle (49,53) (50,52) rectangle (51,53) (55,52) rectangle (56,53) (27,53) rectangle (28,54) (51,53) rectangle (52,54) (26,54) rectangle (27,55) (44,54) rectangle (45,55) (37,55) rectangle (39,56) (42,55) rectangle (43,56) (44,55) rectangle (45,56) (35,56) rectangle (36,57) (38,56) rectangle (40,57) (43,56) rectangle (44,57) (39,57) rectangle (41,58) (15,58) rectangle (16,59) (33,58) rectangle (34,59) (15,59) rectangle (16,60) (18,59) rectangle (19,60) (14,60) rectangle (15,61) (16,60) rectangle (17,61) (38,60) rectangle (39,61) (16,61) rectangle (17,62) (23,61) rectangle (24,62) (35,61) rectangle (36,62) (18,62) rectangle (20,63) (13,63) rectangle (14,64) (17,64) rectangle (18,65) (27,65) rectangle (28,66) (30,66) rectangle (31,67) (5,67) rectangle (6,68) (8,67) rectangle (9,68) (17,69) rectangle (18,70) (8,70) rectangle (9,71) (18,70) rectangle (20,71) (21,70) rectangle (22,71) (29,70) rectangle (31,71) (27,71) rectangle (28,72) (26,72) rectangle (27,73) (25,73) rectangle (26,74) (21,74) rectangle (22,75) (23,74) rectangle (24,75) (14,76) rectangle (15,77) (11,79) rectangle (12,80);
\fill[sca bin 2] (28,16) rectangle (31,17) (20,20) rectangle (21,21) (20,21) rectangle (22,22) (23,21) rectangle (24,22) (21,22) rectangle (23,23) (17,23) rectangle (18,24) (21,23) rectangle (24,24) (16,24) rectangle (18,25) (19,25) rectangle (20,26) (14,26) rectangle (15,27) (18,26) rectangle (19,27) (12,27) rectangle (13,28) (18,27) rectangle (20,28) (27,27) rectangle (28,28) (12,28) rectangle (13,29) (19,28) rectangle (21,29) (27,28) rectangle (28,29) (13,29) rectangle (14,30) (19,29) rectangle (22,30) (28,29) rectangle (29,30) (14,30) rectangle (15,31) (19,30) rectangle (20,31) (29,30) rectangle (31,31) (12,31) rectangle (13,32) (30,31) rectangle (31,32) (8,32) rectangle (9,33) (12,32) rectangle (13,33) (15,32) rectangle (17,33) (30,32) rectangle (31,33) (8,33) rectangle (11,34) (16,33) rectangle (17,34) (45,33) rectangle (46,34) (9,34) rectangle (10,35) (45,34) rectangle (46,35) (3,35) rectangle (5,36) (45,35) rectangle (46,36) (77,35) rectangle (78,36) (81,35) rectangle (82,36) (91,35) rectangle (92,36) (4,36) rectangle (5,37) (45,36) rectangle (46,37) (77,36) rectangle (79,37) (91,36) rectangle (92,37) (4,37) rectangle (6,38) (10,37) rectangle (12,38) (45,37) rectangle (46,38) (50,37) rectangle (52,38) (57,37) rectangle (61,38) (62,37) rectangle (63,38) (75,37) rectangle (80,38) (5,38) rectangle (6,39) (9,38) rectangle (11,39) (45,38) rectangle (46,39) (49,38) rectangle (51,39) (77,38) rectangle (78,39) (5,39) rectangle (10,40) (45,39) rectangle (46,40) (49,39) rectangle (51,40) (58,39) rectangle (59,40) (77,39) rectangle (78,40) (6,40) rectangle (8,41) (38,40) rectangle (39,41) (42,40) rectangle (44,41) (50,40) rectangle (52,41) (54,40) rectangle (66,41) (69,40) rectangle (72,41) (76,40) rectangle (78,41) (37,41) rectangle (38,42) (51,41) rectangle (52,42) (64,41) rectangle (66,42) (7,42) rectangle (8,43) (65,42) rectangle (66,43) (7,43) rectangle (9,44) (33,43) rectangle (35,44) (8,44) rectangle (9,45) (35,44) rectangle (36,45) (66,44) rectangle (67,45) (70,44) rectangle (73,45) (8,45) rectangle (10,46) (35,45) rectangle (36,46) (37,45) rectangle (38,46) (67,45) rectangle (68,46) (72,45) rectangle (73,46) (83,45) rectangle (85,46) (9,46) rectangle (10,47) (36,46) rectangle (38,47) (56,46) rectangle (58,47) (68,46) rectangle (73,47) (83,46) rectangle (85,47) (10,47) rectangle (11,48) (55,47) rectangle (57,48) (67,47) rectangle (70,48) (72,47) rectangle (73,48) (83,47) rectangle (84,48) (10,48) rectangle (12,49) (55,48) rectangle (56,49) (65,48) rectangle (66,49) (11,49) rectangle (12,50) (54,49) rectangle (55,50) (12,50) rectangle (13,51) (62,50) rectangle (64,51) (12,51) rectangle (14,52) (46,51) rectangle (49,52) (52,51) rectangle (55,52) (61,51) rectangle (63,52) (51,52) rectangle (55,53) (61,52) rectangle (62,53) (14,53) rectangle (15,54) (49,53) rectangle (51,54) (55,53) rectangle (56,54) (14,54) rectangle (16,55) (39,54) rectangle (40,55) (47,54) rectangle (50,55) (55,54) rectangle (58,55) (15,55) rectangle (16,56) (45,55) rectangle (48,56) (15,56) rectangle (17,57) (44,56) rectangle (47,57) (16,57) rectangle (17,58) (34,57) rectangle (36,58) (42,57) rectangle (45,58) (16,58) rectangle (17,59) (40,58) rectangle (43,59) (14,59) rectangle (15,60) (22,59) rectangle (24,60) (39,59) rectangle (42,60) (13,60) rectangle (14,61) (17,60) rectangle (18,61) (21,60) rectangle (24,61) (37,60) rectangle (38,61) (12,61) rectangle (16,62) (20,61) rectangle (22,62) (24,61) rectangle (25,62) (36,61) rectangle (38,62) (12,62) rectangle (15,63) (20,62) rectangle (21,63) (24,62) rectangle (26,63) (34,62) rectangle (37,63) (11,63) rectangle (13,64) (17,63) rectangle (19,64) (25,63) rectangle (26,64) (32,63) rectangle (34,64) (9,64) rectangle (12,65) (25,64) rectangle (27,65) (31,64) rectangle (34,65) (8,65) rectangle (11,66) (15,65) rectangle (17,66) (26,65) rectangle (27,66) (29,65) rectangle (34,66) (7,66) rectangle (9,67) (14,66) rectangle (17,67) (27,66) rectangle (30,67) (32,66) rectangle (34,67) (7,67) rectangle (8,68) (13,67) rectangle (15,68) (16,67) rectangle (18,68) (26,67) rectangle (29,68) (32,67) rectangle (35,68) (8,68) rectangle (9,69) (11,68) rectangle (13,69) (17,68) rectangle (18,69) (25,68) rectangle (28,69) (31,68) rectangle (33,69) (34,68) rectangle (35,69) (8,69) rectangle (12,70) (18,69) rectangle (19,70) (23,69) rectangle (26,70) (30,69) rectangle (33,70) (34,69) rectangle (36,70) (9,70) rectangle (10,71) (22,70) rectangle (25,71) (28,70) rectangle (29,71) (32,70) rectangle (35,71) (8,71) rectangle (9,72) (19,71) rectangle (23,72) (7,72) rectangle (9,73) (19,72) rectangle (21,73) (25,72) rectangle (26,73) (27,72) rectangle (28,73) (6,73) rectangle (8,74) (17,73) rectangle (21,74) (24,73) rectangle (25,74) (6,74) rectangle (7,75) (17,74) rectangle (18,75) (20,74) rectangle (21,75) (6,75) rectangle (8,76) (7,76) rectangle (10,77) (13,76) rectangle (14,77) (9,77) rectangle (11,78) (12,77) rectangle (14,78) (10,78) rectangle (13,79);


==> supplementary/figures/scaling_areas/boston_k4.tex <==
\fill[sca bin 1] (31,16) rectangle (32,17) (28,17) rectangle (29,18) (25,19) rectangle (27,20) (24,20) rectangle (26,21) (24,21) rectangle (25,22) (23,22) rectangle (24,23) (20,24) rectangle (21,25) (23,24) rectangle (24,25) (15,25) rectangle (16,26) (20,25) rectangle (21,26) (13,26) rectangle (14,27) (25,26) rectangle (27,27) (26,27) rectangle (27,28) (16,28) rectangle (17,29) (28,28) rectangle (29,29) (15,29) rectangle (16,30) (29,29) rectangle (30,30) (42,29) rectangle (43,30) (13,30) rectangle (14,31) (8,31) rectangle (9,32) (14,31) rectangle (15,32) (7,32) rectangle (8,33) (24,32) rectangle (25,33) (31,32) rectangle (32,33) (15,33) rectangle (16,34) (32,33) rectangle (33,34) (3,34) rectangle (5,35) (10,34) rectangle (11,35) (32,34) rectangle (34,35) (26,35) rectangle (27,36) (78,35) rectangle (80,36) (82,35) rectangle (86,36) (89,35) rectangle (91,36) (92,35) rectangle (93,36) (12,36) rectangle (13,37) (27,36) rectangle (28,37) (92,36) rectangle (93,37) (12,37) rectangle (13,38) (27,37) rectangle (29,38) (53,37) rectangle (54,38) (56,37) rectangle (57,38) (61,37) rectangle (62,38) (63,37) rectangle (67,38) (71,37) rectangle (72,38) (74,37) rectangle (75,38) (80,37) rectangle (81,38) (92,37) rectangle (93,38) (11,38) rectangle (12,39) (29,38) rectangle (30,39) (44,38) rectangle (45,39) (80,38) rectangle (82,39) (29,39) rectangle (30,40) (43,39) rectangle (45,40) (46,39) rectangle (47,40) (30,40) rectangle (32,41) (37,40) rectangle (38,41) (44,40) rectangle (45,41) (52,40) rectangle (54,41) (73,40) rectangle (74,41) (75,40) rectangle (76,41) (32,41) rectangle (33,42) (36,41) rectangle (37,42) (41,41) rectangle (44,42) (32,42) rectangle (34,43) (35,42) rectangle (37,43) (41,42) rectangle (42,43) (64,42) rectangle (65,43) (35,43) rectangle (36,44) (39,43) rectangle (40,44) (41,43) rectangle (42,44) (61,43) rectangle (62,44) (65,43) rectangle (67,44) (34,44) rectangle (35,45) (38,44) rectangle (40,45) (67,44) rectangle (68,45) (36,45) rectangle (37,46) (38,45) rectangle (39,46) (58,45) rectangle (59,46) (35,46) rectangle (36,47) (58,46) rectangle (59,47) (36,47) rectangle (37,48) (74,47) rectangle (77,48) (78,47) rectangle (80,48) (82,47) rectangle (83,48) (12,49) rectangle (13,50) (55,49) rectangle (56,50) (64,49) rectangle (65,50) (54,50) rectangle (55,51) (13,52) rectangle (14,53) (48,52) rectangle (49,53) (50,52) rectangle (51,53) (55,52) rectangle (56,53) (27,53) rectangle (28,54) (51,53) rectangle (52,54) (26,54) rectangle (27,55) (44,54) rectangle (45,55) (37,55) rectangle (39,56) (42,55) rectangle (43,56) (44,55) rectangle (45,56) (35,56) rectangle (36,57) (38,56) rectangle (40,57) (43,56) rectangle (44,57) (39,57) rectangle (41,58) (15,58) rectangle (16,59) (33,58) rectangle (34,59) (15,59) rectangle (16,60) (18,59) rectangle (19,60) (14,60) rectangle (15,61) (16,60) rectangle (17,61) (38,60) rectangle (39,61) (16,61) rectangle (17,62) (23,61) rectangle (24,62) (35,61) rectangle (36,62) (18,62) rectangle (20,63) (13,63) rectangle (14,64) (17,64) rectangle (18,65) (27,65) rectangle (28,66) (30,66) rectangle (31,67) (5,67) rectangle (6,68) (8,67) rectangle (9,68) (17,69) rectangle (18,70) (8,70) rectangle (9,71) (18,70) rectangle (20,71) (21,70) rectangle (22,71) (29,70) rectangle (31,71) (27,71) rectangle (28,72) (26,72) rectangle (27,73) (25,73) rectangle (26,74) (21,74) rectangle (22,75) (23,74) rectangle (24,75) (14,76) rectangle (15,77) (11,79) rectangle (12,80);
\fill[sca bin 2] (28,16) rectangle (29,17) (23,21) rectangle (24,22) (21,22) rectangle (22,23) (17,23) rectangle (18,24) (21,23) rectangle (22,24) (23,23) rectangle (24,24) (17,24) rectangle (18,25) (19,25) rectangle (20,26) (14,26) rectangle (15,27) (18,27) rectangle (20,28) (27,27) rectangle (28,28) (19,28) rectangle (20,29) (27,28) rectangle (28,29) (19,29) rectangle (20,30) (28,29) rectangle (29,30) (19,30) rectangle (20,31) (29,30) rectangle (31,31) (30,31) rectangle (31,32) (30,32) rectangle (31,33) (4,35) rectangle (5,36) (81,35) rectangle (82,36) (77,36) rectangle (78,37) (91,36) rectangle (92,37) (10,37) rectangle (11,38) (76,37) rectangle (77,38) (79,37) rectangle (80,38) (49,38) rectangle (51,39) (45,39) rectangle (46,40) (7,40) rectangle (8,41) (42,40) rectangle (43,41) (50,40) rectangle (52,41) (54,40) rectangle (55,41) (56,40) rectangle (57,41) (59,40) rectangle (61,41) (65,40) rectangle (66,41) (70,40) rectangle (72,41) (37,41) rectangle (38,42) (51,41) rectangle (52,42) (8,43) rectangle (9,44) (33,43) rectangle (35,44) (35,44) rectangle (36,45) (66,44) rectangle (67,45) (8,45) rectangle (10,46) (37,45) rectangle (38,46) (83,45) rectangle (84,46) (9,46) rectangle (10,47) (36,46) rectangle (38,47) (56,46) rectangle (58,47) (71,46) rectangle (72,47) (67,47) rectangle (68,48) (65,48) rectangle (66,49) (54,49) rectangle (55,50) (12,50) rectangle (13,51) (12,51) rectangle (14,52) (46,51) rectangle (49,52) (61,52) rectangle (62,53) (55,53) rectangle (56,54) (39,54) rectangle (40,55) (45,55) rectangle (46,56) (34,57) rectangle (35,58) (40,58) rectangle (41,59) (14,59) rectangle (15,60) (22,59) rectangle (23,60) (39,59) rectangle (40,60) (41,59) rectangle (42,60) (14,61) rectangle (16,62) (21,61) rectangle (22,62) (14,62) rectangle (15,63) (20,62) rectangle (21,63) (24,62) rectangle (26,63) (34,62) rectangle (35,63) (17,63) rectangle (18,64) (9,64) rectangle (10,65) (25,64) rectangle (27,65) (15,65) rectangle (17,66) (26,65) rectangle (27,66) (32,67) rectangle (33,68) (17,68) rectangle (18,69) (30,69) rectangle (31,70) (28,70) rectangle (29,71) (25,72) rectangle (26,73) (27,72) rectangle (28,73) (19,73) rectangle (20,74) (24,73) rectangle (25,74) (17,74) rectangle (18,75);
\fill[sca bin 3] (29,16) rectangle (31,17) (20,20) rectangle (21,21) (20,21) rectangle (22,22) (22,22) rectangle (23,23) (22,23) rectangle (23,24) (16,24) rectangle (17,25) (18,26) rectangle (19,27) (12,27) rectangle (13,28) (12,28) rectangle (13,29) (20,28) rectangle (21,29) (13,29) rectangle (14,30) (20,29) rectangle (22,30) (14,30) rectangle (15,31) (12,31) rectangle (13,32) (8,32) rectangle (9,33) (12,32) rectangle (13,33) (15,32) rectangle (17,33) (8,33) rectangle (11,34) (16,33) rectangle (17,34) (45,33) rectangle (46,34) (9,34) rectangle (10,35) (45,34) rectangle (46,35) (3,35) rectangle (4,36) (45,35) rectangle (46,36) (77,35) rectangle (78,36) (91,35) rectangle (92,36) (4,36) rectangle (5,37) (45,36) rectangle (46,37) (78,36) rectangle (79,37) (4,37) rectangle (6,38) (11,37) rectangle (12,38) (45,37) rectangle (46,38) (50,37) rectangle (52,38) (57,37) rectangle (61,38) (62,37) rectangle (63,38) (75,37) rectangle (76,38) (77,37) rectangle (79,38) (5,38) rectangle (6,39) (9,38) rectangle (11,39) (45,38) rectangle (46,39) (77,38) rectangle (78,39) (5,39) rectangle (10,40) (49,39) rectangle (51,40) (58,39) rectangle (59,40) (77,39) rectangle (78,40) (6,40) rectangle (7,41) (38,40) rectangle (39,41) (43,40) rectangle (44,41) (55,40) rectangle (56,41) (57,40) rectangle (59,41) (61,40) rectangle (65,41) (69,40) rectangle (70,41) (76,40) rectangle (78,41) (64,41) rectangle (66,42) (7,42) rectangle (8,43) (65,42) rectangle (66,43) (7,43) rectangle (8,44) (8,44) rectangle (9,45) (70,44) rectangle (73,45) (35,45) rectangle (36,46) (67,45) rectangle (68,46) (72,45) rectangle (73,46) (84,45) rectangle (85,46) (68,46) rectangle (71,47) (72,46) rectangle (73,47) (83,46) rectangle (85,47) (10,47) rectangle (11,48) (55,47) rectangle (57,48) (68,47) rectangle (70,48) (72,47) rectangle (73,48) (83,47) rectangle (84,48) (10,48) rectangle (12,49) (55,48) rectangle (56,49) (11,49) rectangle (12,50) (62,50) rectangle (64,51) (52,51) rectangle (55,52) (61,51) rectangle (63,52) (51,52) rectangle (55,53) (14,53) rectangle (15,54) (49,53) rectangle (51,54) (14,54) rectangle (16,55) (47,54) rectangle (50,55) (55,54) rectangle (58,55) (15,55) rectangle (16,56) (46,55) rectangle (48,56) (15,56) rectangle (17,57) (44,56) rectangle (47,57) (16,57) rectangle (17,58) (35,57) rectangle (36,58) (42,57) rectangle (45,58) (16,58) rectangle (17,59) (41,58) rectangle (43,59) (23,59) rectangle (24,60) (40,59) rectangle (41,60) (13,60) rectangle (14,61) (17,60) rectangle (18,61) (21,60) rectangle (24,61) (37,60) rectangle (38,61) (12,61) rectangle (14,62) (20,61) rectangle (21,62) (24,61) rectangle (25,62) (36,61) rectangle (38,62) (12,62) rectangle (14,63) (35,62) rectangle (37,63) (11,63) rectangle (13,64) (18,63) rectangle (19,64) (25,63) rectangle (26,64) (32,63) rectangle (34,64) (10,64) rectangle (12,65) (31,64) rectangle (34,65) (8,65) rectangle (11,66) (29,65) rectangle (34,66) (7,66) rectangle (9,67) (14,66) rectangle (17,67) (27,66) rectangle (30,67) (32,66) rectangle (34,67) (7,67) rectangle (8,68) (13,67) rectangle (15,68) (16,67) rectangle (18,68) (26,67) rectangle (29,68) (33,67) rectangle (35,68) (8,68) rectangle (9,69) (11,68) rectangle (13,69) (25,68) rectangle (28,69) (31,68) rectangle (33,69) (34,68) rectangle (35,69) (8,69) rectangle (12,70) (18,69) rectangle (19,70) (23,69) rectangle (26,70) (31,69) rectangle (33,70) (34,69) rectangle (36,70) (9,70) rectangle (10,71) (22,70) rectangle (25,71) (32,70) rectangle (35,71) (8,71) rectangle (9,72) (19,71) rectangle (23,72) (7,72) rectangle (9,73) (19,72) rectangle (21,73) (6,73) rectangle (8,74) (17,73) rectangle (19,74) (20,73) rectangle (21,74) (6,74) rectangle (7,75) (20,74) rectangle (21,75) (6,75) rectangle (8,76) (7,76) rectangle (10,77) (13,76) rectangle (14,77) (9,77) rectangle (11,78) (12,77) rectangle (14,78) (10,78) rectangle (13,79);


==> supplementary/figures/scaling_areas/lasvegas_all.tex <==
\fill[sca bin 1] (81,1) rectangle (82,2) (80,2) rectangle (82,3) (68,5) rectangle (69,6) (68,6) rectangle (69,7) (68,7) rectangle (69,8) (68,8) rectangle (69,9) (42,10) rectangle (43,11) (67,10) rectangle (68,11) (41,31) rectangle (42,32) (41,32) rectangle (42,33) (41,33) rectangle (42,34) (40,39) rectangle (41,40) (40,40) rectangle (41,41) (40,42) rectangle (41,43) (41,43) rectangle (42,44) (40,44) rectangle (41,45) (40,45) rectangle (42,46) (40,50) rectangle (41,51) (40,52) rectangle (41,53) (40,53) rectangle (41,54) (40,84) rectangle (41,85);
\fill[sca bin 2] (69,3) rectangle (70,4) (77,3) rectangle (79,4) (68,4) rectangle (69,5) (42,9) rectangle (43,10) (55,9) rectangle (56,10) (68,9) rectangle (69,10) (68,10) rectangle (69,11) (41,35) rectangle (42,36) (41,37) rectangle (42,38) (40,41) rectangle (41,42) (40,43) rectangle (41,44) (40,47) rectangle (41,48) (40,49) rectangle (41,50) (39,63) rectangle (40,64) (40,65) rectangle (41,66) (39,68) rectangle (40,69) (37,74) rectangle (38,75) (40,78) rectangle (41,79) (43,108) rectangle (44,109);
\fill[sca bin 3] (43,9) rectangle (44,10) (41,36) rectangle (42,37) (40,46) rectangle (41,47) (40,48) rectangle (41,49) (40,66) rectangle (41,67) (39,67) rectangle (40,68) (39,69) rectangle (40,70) (40,70) rectangle (41,71) (40,71) rectangle (41,72) (39,84) rectangle (40,85) (39,85) rectangle (40,86) (45,114) rectangle (47,115);
\fill[sca bin 4] (40,56) rectangle (41,57) (34,57) rectangle (35,58) (40,58) rectangle (41,59) (40,64) rectangle (41,65) (40,67) rectangle (41,68) (40,72) rectangle (41,73) (39,73) rectangle (40,74) (38,75) rectangle (39,76) (39,86) rectangle (40,87) (39,89) rectangle (40,90) (39,98) rectangle (40,99) (39,99) rectangle (40,100) (40,101) rectangle (41,102) (42,103) rectangle (43,104);
\fill[sca bin 5] (40,55) rectangle (41,56) (40,59) rectangle (41,60) (40,60) rectangle (41,61) (39,62) rectangle (40,63) (40,68) rectangle (41,69) (40,69) rectangle (41,70) (40,73) rectangle (41,74) (40,75) rectangle (41,76) (39,78) rectangle (40,79) (40,79) rectangle (41,80) (39,92) rectangle (40,93) (39,93) rectangle (40,94) (39,94) rectangle (40,95) (40,98) rectangle (41,99) (40,99) rectangle (41,100) (41,101) rectangle (42,102) (40,102) rectangle (42,103) (41,103) rectangle (42,104) (41,104) rectangle (42,105) (42,105) rectangle (43,106) (45,109) rectangle (46,110) (47,112) rectangle (48,113);
\fill[sca bin 6] (35,56) rectangle (37,57) (35,57) rectangle (41,58) (39,58) rectangle (40,59) (39,59) rectangle (40,60) (39,60) rectangle (40,61) (39,61) rectangle (41,62) (40,62) rectangle (41,63) (40,63) rectangle (41,64) (39,64) rectangle (40,65) (39,65) rectangle (40,66) (39,66) rectangle (40,67) (39,70) rectangle (40,71) (39,71) rectangle (40,72) (39,72) rectangle (40,73) (38,74) rectangle (41,75) (35,75) rectangle (38,76) (39,75) rectangle (40,76) (35,76) rectangle (37,77) (39,76) rectangle (41,77) (39,77) rectangle (41,78) (39,79) rectangle (40,80) (39,80) rectangle (41,81) (39,81) rectangle (41,82) (39,82) rectangle (41,83) (39,83) rectangle (43,84) (41,84) rectangle (43,85) (39,87) rectangle (40,88) (39,88) rectangle (40,89) (39,90) rectangle (40,91) (39,91) rectangle (40,92) (39,95) rectangle (40,96) (39,96) rectangle (40,97) (39,97) rectangle (41,98) (40,100) rectangle (41,101) (42,104) rectangle (43,105) (42,106) rectangle (44,107) (43,107) rectangle (45,108) (44,108) rectangle (45,109) (44,109) rectangle (45,110) (44,110) rectangle (46,111) (45,111) rectangle (47,112) (46,112) rectangle (47,113) (48,112) rectangle (49,113) (46,113) rectangle (49,114);


==> supplementary/figures/scaling_areas/lasvegas_k1.tex <==
\fill[sca bin 1] (81,1) rectangle (82,2) (80,2) rectangle (82,3) (69,3) rectangle (70,4) (77,3) rectangle (79,4) (68,4) rectangle (69,5) (68,5) rectangle (69,6) (68,6) rectangle (69,7) (68,7) rectangle (69,8) (68,8) rectangle (69,9) (42,9) rectangle (44,10) (55,9) rectangle (56,10) (68,9) rectangle (69,10) (42,10) rectangle (43,11) (67,10) rectangle (69,11) (41,31) rectangle (42,32) (41,32) rectangle (42,33) (41,33) rectangle (42,34) (41,35) rectangle (42,36) (41,36) rectangle (42,37) (41,37) rectangle (42,38) (40,39) rectangle (41,40) (40,40) rectangle (41,41) (40,41) rectangle (41,42) (40,42) rectangle (41,43) (40,43) rectangle (42,44) (40,44) rectangle (41,45) (40,45) rectangle (42,46) (40,46) rectangle (41,47) (40,47) rectangle (41,48) (40,48) rectangle (41,49) (40,49) rectangle (41,50) (40,50) rectangle (41,51) (40,52) rectangle (41,53) (40,53) rectangle (41,54) (40,55) rectangle (41,56) (35,56) rectangle (37,57) (40,56) rectangle (41,57) (34,57) rectangle (41,58) (39,58) rectangle (41,59) (39,59) rectangle (41,60) (39,60) rectangle (41,61) (39,61) rectangle (41,62) (39,62) rectangle (41,63) (39,63) rectangle (41,64) (39,64) rectangle (41,65) (39,65) rectangle (41,66) (39,66) rectangle (41,67) (39,67) rectangle (41,68) (39,68) rectangle (41,69) (39,69) rectangle (41,70) (39,70) rectangle (41,71) (39,71) rectangle (41,72) (39,72) rectangle (41,73) (39,73) rectangle (41,74) (37,74) rectangle (41,75) (35,75) rectangle (41,76) (35,76) rectangle (37,77) (39,76) rectangle (41,77) (39,77) rectangle (41,78) (39,78) rectangle (41,79) (39,79) rectangle (41,80) (39,80) rectangle (41,81) (39,81) rectangle (41,82) (39,82) rectangle (41,83) (39,83) rectangle (43,84) (39,84) rectangle (43,85) (39,85) rectangle (40,86) (39,86) rectangle (40,87) (39,87) rectangle (40,88) (39,88) rectangle (40,89) (39,89) rectangle (40,90) (39,90) rectangle (40,91) (39,91) rectangle (40,92) (39,92) rectangle (40,93) (39,93) rectangle (40,94) (39,94) rectangle (40,95) (39,95) rectangle (40,96) (39,96) rectangle (40,97) (39,97) rectangle (41,98) (39,98) rectangle (41,99) (39,99) rectangle (41,100) (40,100) rectangle (41,101) (40,101) rectangle (42,102) (40,102) rectangle (42,103) (41,103) rectangle (43,104) (41,104) rectangle (43,105) (42,105) rectangle (43,106) (42,106) rectangle (44,107) (43,107) rectangle (45,108) (43,108) rectangle (45,109) (44,109) rectangle (46,110) (44,110) rectangle (46,111) (45,111) rectangle (47,112) (46,112) rectangle (49,113) (46,113) rectangle (49,114) (45,114) rectangle (47,115);


==> supplementary/figures/scaling_areas/lasvegas_k2.tex <==
\fill[sca bin 1] (81,1) rectangle (82,2) (80,2) rectangle (82,3) (68,5) rectangle (69,6) (68,6) rectangle (69,7) (68,7) rectangle (69,8) (68,8) rectangle (69,9) (42,10) rectangle (43,11) (67,10) rectangle (68,11) (41,31) rectangle (42,32) (41,32) rectangle (42,33) (41,33) rectangle (42,34) (40,39) rectangle (41,40) (40,40) rectangle (41,41) (40,42) rectangle (41,43) (41,43) rectangle (42,44) (40,44) rectangle (41,45) (40,45) rectangle (42,46) (40,50) rectangle (41,51) (40,52) rectangle (41,53) (40,53) rectangle (41,54) (40,84) rectangle (41,85);
\fill[sca bin 2] (69,3) rectangle (70,4) (77,3) rectangle (79,4) (68,4) rectangle (69,5) (42,9) rectangle (44,10) (55,9) rectangle (56,10) (68,9) rectangle (69,10) (68,10) rectangle (69,11) (41,35) rectangle (42,36) (41,36) rectangle (42,37) (41,37) rectangle (42,38) (40,41) rectangle (41,42) (40,43) rectangle (41,44) (40,46) rectangle (41,47) (40,47) rectangle (41,48) (40,48) rectangle (41,49) (40,49) rectangle (41,50) (40,55) rectangle (41,56) (35,56) rectangle (37,57) (40,56) rectangle (41,57) (34,57) rectangle (41,58) (39,58) rectangle (41,59) (39,59) rectangle (41,60) (39,60) rectangle (41,61) (39,61) rectangle (41,62) (39,62) rectangle (41,63) (39,63) rectangle (41,64) (39,64) rectangle (41,65) (39,65) rectangle (41,66) (39,66) rectangle (41,67) (39,67) rectangle (41,68) (39,68) rectangle (41,69) (39,69) rectangle (41,70) (39,70) rectangle (41,71) (39,71) rectangle (41,72) (39,72) rectangle (41,73) (39,73) rectangle (41,74) (37,74) rectangle (41,75) (35,75) rectangle (41,76) (35,76) rectangle (37,77) (39,76) rectangle (41,77) (39,77) rectangle (41,78) (39,78) rectangle (41,79) (39,79) rectangle (41,80) (39,80) rectangle (41,81) (39,81) rectangle (41,82) (39,82) rectangle (41,83) (39,83) rectangle (43,84) (39,84) rectangle (40,85) (41,84) rectangle (43,85) (39,85) rectangle (40,86) (39,86) rectangle (40,87) (39,87) rectangle (40,88) (39,88) rectangle (40,89) (39,89) rectangle (40,90) (39,90) rectangle (40,91) (39,91) rectangle (40,92) (39,92) rectangle (40,93) (39,93) rectangle (40,94) (39,94) rectangle (40,95) (39,95) rectangle (40,96) (39,96) rectangle (40,97) (39,97) rectangle (41,98) (39,98) rectangle (41,99) (39,99) rectangle (41,100) (40,100) rectangle (41,101) (40,101) rectangle (42,102) (40,102) rectangle (42,103) (41,103) rectangle (43,104) (41,104) rectangle (43,105) (42,105) rectangle (43,106) (42,106) rectangle (44,107) (43,107) rectangle (45,108) (43,108) rectangle (45,109) (44,109) rectangle (46,110) (44,110) rectangle (46,111) (45,111) rectangle (47,112) (46,112) rectangle (49,113) (46,113) rectangle (49,114) (45,114) rectangle (47,115);


==> supplementary/figures/scaling_areas/lasvegas_k4.tex <==
\fill[sca bin 1] (81,1) rectangle (82,2) (80,2) rectangle (82,3) (68,5) rectangle (69,6) (68,6) rectangle (69,7) (68,7) rectangle (69,8) (68,8) rectangle (69,9) (42,10) rectangle (43,11) (67,10) rectangle (68,11) (41,31) rectangle (42,32) (41,32) rectangle (42,33) (41,33) rectangle (42,34) (40,39) rectangle (41,40) (40,40) rectangle (41,41) (40,42) rectangle (41,43) (41,43) rectangle (42,44) (40,44) rectangle (41,45) (40,45) rectangle (42,46) (40,50) rectangle (41,51) (40,52) rectangle (41,53) (40,53) rectangle (41,54) (40,84) rectangle (41,85);
\fill[sca bin 2] (69,3) rectangle (70,4) (77,3) rectangle (79,4) (68,4) rectangle (69,5) (42,9) rectangle (43,10) (55,9) rectangle (56,10) (68,9) rectangle (69,10) (68,10) rectangle (69,11) (41,35) rectangle (42,36) (41,37) rectangle (42,38) (40,41) rectangle (41,42) (40,43) rectangle (41,44) (40,47) rectangle (41,48) (40,49) rectangle (41,50) (39,63) rectangle (40,64) (40,65) rectangle (41,66) (39,68) rectangle (40,69) (37,74) rectangle (38,75) (40,78) rectangle (41,79) (43,108) rectangle (44,109);
\fill[sca bin 3] (43,9) rectangle (44,10) (41,36) rectangle (42,37) (40,46) rectangle (41,47) (40,48) rectangle (41,49) (40,55) rectangle (41,56) (35,56) rectangle (37,57) (40,56) rectangle (41,57) (34,57) rectangle (41,58) (39,58) rectangle (41,59) (39,59) rectangle (41,60) (39,60) rectangle (41,61) (39,61) rectangle (41,62) (39,62) rectangle (41,63) (40,63) rectangle (41,64) (39,64) rectangle (41,65) (39,65) rectangle (40,66) (39,66) rectangle (41,67) (39,67) rectangle (41,68) (40,68) rectangle (41,69) (39,69) rectangle (41,70) (39,70) rectangle (41,71) (39,71) rectangle (41,72) (39,72) rectangle (41,73) (39,73) rectangle (41,74) (38,74) rectangle (41,75) (35,75) rectangle (41,76) (35,76) rectangle (37,77) (39,76) rectangle (41,77) (39,77) rectangle (41,78) (39,78) rectangle (40,79) (39,79) rectangle (41,80) (39,80) rectangle (41,81) (39,81) rectangle (41,82) (39,82) rectangle (41,83) (39,83) rectangle (43,84) (39,84) rectangle (40,85) (41,84) rectangle (43,85) (39,85) rectangle (40,86) (39,86) rectangle (40,87) (39,87) rectangle (40,88) (39,88) rectangle (40,89) (39,89) rectangle (40,90) (39,90) rectangle (40,91) (39,91) rectangle (40,92) (39,92) rectangle (40,93) (39,93) rectangle (40,94) (39,94) rectangle (40,95) (39,95) rectangle (40,96) (39,96) rectangle (40,97) (39,97) rectangle (41,98) (39,98) rectangle (41,99) (39,99) rectangle (41,100) (40,100) rectangle (41,101) (40,101) rectangle (42,102) (40,102) rectangle (42,103) (41,103) rectangle (43,104) (41,104) rectangle (43,105) (42,105) rectangle (43,106) (42,106) rectangle (44,107) (43,107) rectangle (45,108) (44,108) rectangle (45,109) (44,109) rectangle (46,110) (44,110) rectangle (46,111) (45,111) rectangle (47,112) (46,112) rectangle (49,113) (46,113) rectangle (49,114) (45,114) rectangle (47,115);


==> supplementary/figures/scaling_areas/pittsburgh_all.tex <==
\fill[sca bin 1] (110,6) rectangle (111,7) (108,7) rectangle (109,8) (109,8) rectangle (110,9) (109,9) rectangle (110,10) (104,10) rectangle (105,11) (108,10) rectangle (109,11) (104,12) rectangle (105,13) (108,13) rectangle (109,14) (106,15) rectangle (107,16) (101,16) rectangle (102,17) (99,19) rectangle (100,20) (104,21) rectangle (105,22) (95,28) rectangle (96,29) (94,32) rectangle (95,33) (98,45) rectangle (99,46) (100,46) rectangle (101,47) (90,57) rectangle (91,58) (90,58) rectangle (91,59) (89,59) rectangle (91,60) (88,63) rectangle (89,64) (86,68) rectangle (88,69) (43,81) rectangle (44,82) (45,81) rectangle (46,82) (42,82) rectangle (43,83) (46,82) rectangle (47,83) (79,83) rectangle (80,84) (37,84) rectangle (39,85) (38,85) rectangle (39,86) (77,86) rectangle (78,87) (21,88) rectangle (22,89) (36,88) rectangle (37,89) (46,88) rectangle (47,89) (76,88) rectangle (77,89) (75,89) rectangle (76,90) (22,90) rectangle (23,91) (38,90) rectangle (39,91) (73,90) rectangle (74,91) (73,92) rectangle (74,93) (18,93) rectangle (19,94) (27,93) rectangle (28,94) (31,93) rectangle (32,94) (12,94) rectangle (13,95) (23,94) rectangle (24,95) (30,94) rectangle (31,95) (37,94) rectangle (38,95) (13,95) rectangle (14,96) (24,95) rectangle (25,96) (31,95) rectangle (32,96) (7,96) rectangle (9,97) (43,96) rectangle (44,97) (7,97) rectangle (8,98) (17,97) rectangle (18,98) (25,97) rectangle (26,98) (33,97) rectangle (34,98) (17,98) rectangle (18,99) (26,98) rectangle (27,99) (45,98) rectangle (46,99) (31,99) rectangle (32,100) (37,99) rectangle (38,100) (37,100) rectangle (38,101) (47,100) rectangle (48,101) (8,101) rectangle (9,102) (47,101) rectangle (48,102) (22,102) rectangle (25,103) (35,102) rectangle (36,103) (37,102) rectangle (38,103) (21,103) rectangle (22,104) (29,103) rectangle (31,104) (50,103) rectangle (52,104) (70,103) rectangle (72,104) (31,104) rectangle (32,105) (51,104) rectangle (53,105) (52,105) rectangle (54,106) (29,106) rectangle (30,107) (29,107) rectangle (30,108) (67,107) rectangle (68,108) (22,108) rectangle (23,109) (56,108) rectangle (59,109) (66,108) rectangle (67,109) (24,109) rectangle (25,110) (65,109) rectangle (66,110) (60,110) rectangle (61,111) (64,110) rectangle (65,111) (66,110) rectangle (67,111) (64,111) rectangle (65,112);
\fill[sca bin 2] (106,6) rectangle (107,7) (109,6) rectangle (110,7) (109,10) rectangle (110,11) (108,12) rectangle (109,13) (107,15) rectangle (108,16) (106,16) rectangle (107,17) (105,19) rectangle (106,20) (100,20) rectangle (101,21) (106,20) rectangle (107,21) (95,29) rectangle (96,30) (94,34) rectangle (95,35) (100,36) rectangle (101,37) (93,37) rectangle (95,38) (98,41) rectangle (99,42) (91,56) rectangle (92,57) (89,60) rectangle (90,61) (87,67) rectangle (88,68) (86,70) rectangle (87,71) (40,79) rectangle (41,80) (42,80) rectangle (43,81) (41,81) rectangle (42,82) (45,82) rectangle (46,83) (80,83) rectangle (81,84) (76,86) rectangle (77,87) (25,88) rectangle (26,89) (28,89) rectangle (29,90) (31,89) rectangle (32,90) (44,89) rectangle (45,90) (36,90) rectangle (37,91) (74,90) rectangle (75,91) (30,92) rectangle (31,93) (37,92) rectangle (38,93) (22,93) rectangle (23,94) (28,93) rectangle (29,94) (30,93) rectangle (31,94) (14,94) rectangle (16,95) (17,94) rectangle (18,95) (31,94) rectangle (32,95) (36,94) rectangle (37,95) (17,95) rectangle (18,96) (40,95) rectangle (41,96) (32,96) rectangle (33,97) (40,96) rectangle (42,97) (18,97) rectangle (19,98) (22,97) rectangle (23,98) (40,97) rectangle (41,98) (44,97) rectangle (45,98) (11,98) rectangle (12,99) (31,98) rectangle (32,99) (11,99) rectangle (12,100) (26,99) rectangle (27,100) (11,100) rectangle (12,101) (29,100) rectangle (30,101) (36,100) rectangle (37,101) (9,101) rectangle (10,102) (72,101) rectangle (73,102) (7,102) rectangle (8,103) (20,102) rectangle (21,103) (71,102) rectangle (72,103) (19,103) rectangle (20,104) (34,103) rectangle (35,104) (33,104) rectangle (35,105) (29,105) rectangle (30,106) (21,106) rectangle (22,107) (67,108) rectangle (68,109) (66,109) rectangle (67,110) (60,111) rectangle (61,112);
\fill[sca bin 3] (106,5) rectangle (107,6) (105,6) rectangle (106,7) (107,6) rectangle (109,7) (105,7) rectangle (106,8) (109,7) rectangle (110,8) (110,8) rectangle (111,9) (105,9) rectangle (106,10) (103,12) rectangle (104,13) (107,14) rectangle (108,15) (106,17) rectangle (107,18) (106,18) rectangle (107,19) (106,19) rectangle (107,20) (99,20) rectangle (100,21) (97,22) rectangle (98,23) (104,24) rectangle (105,25) (103,28) rectangle (104,29) (104,29) rectangle (105,30) (95,30) rectangle (96,31) (102,31) rectangle (104,32) (94,33) rectangle (95,34) (101,33) rectangle (102,34) (94,36) rectangle (95,37) (101,36) rectangle (102,37) (100,37) rectangle (101,38) (99,39) rectangle (100,40) (99,41) rectangle (100,42) (98,42) rectangle (99,43) (98,43) rectangle (99,44) (98,44) rectangle (99,45) (88,62) rectangle (89,63) (88,64) rectangle (89,65) (83,77) rectangle (84,78) (39,79) rectangle (40,80) (41,79) rectangle (44,80) (40,82) rectangle (41,83) (39,83) rectangle (41,84) (39,84) rectangle (40,85) (37,85) rectangle (38,86) (36,86) rectangle (38,87) (47,86) rectangle (48,87) (35,87) rectangle (36,88) (75,87) rectangle (77,88) (45,88) rectangle (46,89) (25,89) rectangle (26,90) (74,89) rectangle (75,90) (24,90) rectangle (25,91) (42,90) rectangle (44,91) (31,91) rectangle (32,92) (37,91) rectangle (38,92) (40,91) rectangle (43,92) (18,92) rectangle (19,93) (22,92) rectangle (23,93) (28,92) rectangle (29,93) (17,93) rectangle (18,94) (23,93) rectangle (24,94) (36,93) rectangle (38,94) (71,93) rectangle (72,94) (13,94) rectangle (14,95) (26,94) rectangle (27,95) (35,94) rectangle (36,95) (41,94) rectangle (42,95) (10,95) rectangle (11,96) (12,95) rectangle (13,96) (23,95) rectangle (24,96) (32,95) rectangle (33,96) (34,95) rectangle (36,96) (42,95) rectangle (43,96) (71,95) rectangle (72,96) (17,96) rectangle (18,97) (71,96) rectangle (73,97) (11,97) rectangle (12,98) (20,97) rectangle (22,98) (23,97) rectangle (24,98) (18,98) rectangle (21,99) (25,98) rectangle (26,99) (12,99) rectangle (13,100) (16,99) rectangle (17,100) (25,99) rectangle (26,100) (30,99) rectangle (31,100) (39,99) rectangle (40,100) (46,99) rectangle (47,100) (14,100) rectangle (15,101) (19,100) rectangle (20,101) (26,100) rectangle (27,101) (28,100) rectangle (29,101) (39,100) rectangle (40,101) (46,100) rectangle (47,101) (73,100) rectangle (74,101) (10,101) rectangle (12,102) (19,101) rectangle (20,102) (26,101) rectangle (27,102) (36,101) rectangle (38,102) (48,101) rectangle (49,102) (8,102) rectangle (9,103) (19,102) rectangle (20,103) (36,102) rectangle (37,103) (48,102) rectangle (50,103) (35,103) rectangle (36,104) (20,105) rectangle (21,106) (20,106) rectangle (21,107) (26,107) rectangle (28,108) (30,107) rectangle (31,108) (27,108) rectangle (28,109) (59,109) rectangle (60,110) (65,110) rectangle (66,111) (61,111) rectangle (62,112);
\fill[sca bin 4] (110,7) rectangle (111,8) (104,9) rectangle (105,10) (104,11) rectangle (105,12) (108,11) rectangle (110,12) (103,13) rectangle (104,14) (105,20) rectangle (106,21) (105,21) rectangle (106,22) (105,22) rectangle (106,23) (97,23) rectangle (98,24) (105,23) rectangle (106,24) (96,24) rectangle (98,25) (105,24) rectangle (106,25) (96,25) rectangle (97,26) (104,25) rectangle (105,26) (96,26) rectangle (97,27) (104,26) rectangle (105,27) (104,27) rectangle (105,28) (104,28) rectangle (105,29) (103,29) rectangle (104,30) (94,30) rectangle (95,31) (103,30) rectangle (104,31) (94,31) rectangle (95,32) (102,32) rectangle (103,33) (102,33) rectangle (103,34) (101,34) rectangle (103,35) (94,35) rectangle (95,36) (101,35) rectangle (102,36) (93,36) rectangle (94,37) (93,38) rectangle (94,39) (99,38) rectangle (101,39) (93,39) rectangle (94,40) (93,40) rectangle (94,41) (99,40) rectangle (100,41) (93,41) rectangle (94,42) (93,42) rectangle (95,43) (94,43) rectangle (95,44) (94,44) rectangle (95,45) (97,44) rectangle (98,45) (94,45) rectangle (98,46) (94,46) rectangle (95,47) (94,47) rectangle (95,48) (93,48) rectangle (94,49) (93,49) rectangle (95,50) (94,50) rectangle (95,51) (92,51) rectangle (93,52) (93,52) rectangle (94,53) (92,53) rectangle (93,54) (92,54) rectangle (93,55) (90,56) rectangle (91,57) (89,61) rectangle (90,62) (89,62) rectangle (90,63) (88,65) rectangle (89,66) (83,78) rectangle (84,79) (43,80) rectangle (45,81) (42,81) rectangle (43,82) (44,81) rectangle (45,82) (41,82) rectangle (42,83) (47,84) rectangle (48,85) (47,85) rectangle (48,86) (46,86) rectangle (47,87) (34,87) rectangle (35,88) (46,87) rectangle (47,88) (75,88) rectangle (76,89) (24,89) rectangle (25,90) (36,89) rectangle (38,90) (23,90) rectangle (24,91) (30,90) rectangle (31,91) (37,90) rectangle (38,91) (28,91) rectangle (29,92) (30,91) rectangle (31,92) (38,91) rectangle (40,92) (73,91) rectangle (74,92) (19,92) rectangle (22,93) (29,92) rectangle (30,93) (38,92) rectangle (40,93) (39,93) rectangle (41,94) (16,94) rectangle (17,95) (27,94) rectangle (28,95) (40,94) rectangle (41,95) (71,94) rectangle (72,95) (26,95) rectangle (27,96) (41,95) rectangle (42,96) (9,96) rectangle (10,97) (23,96) rectangle (24,97) (33,96) rectangle (35,97) (32,97) rectangle (33,98) (73,97) rectangle (74,98) (74,98) rectangle (75,99) (14,99) rectangle (16,100) (18,99) rectangle (19,100) (29,99) rectangle (30,100) (44,99) rectangle (45,100) (73,99) rectangle (75,100) (13,100) rectangle (14,101) (18,100) rectangle (19,101) (28,101) rectangle (29,102) (20,103) rectangle (21,104) (30,105) rectangle (31,106) (33,105) rectangle (34,106) (21,108) rectangle (22,109) (58,109) rectangle (59,110) (59,110) rectangle (60,111) (61,112) rectangle (62,113) (64,112) rectangle (65,113);
\fill[sca bin 5] (94,48) rectangle (95,49) (93,50) rectangle (94,51) (93,51) rectangle (94,52) (92,52) rectangle (93,53) (91,53) rectangle (92,54) (91,54) rectangle (92,55) (91,55) rectangle (92,56) (87,66) rectangle (88,67) (82,78) rectangle (83,79) (82,79) rectangle (83,80) (81,80) rectangle (83,81) (81,81) rectangle (82,82) (80,82) rectangle (82,83) (33,88) rectangle (36,89) (27,89) rectangle (28,90) (32,89) rectangle (34,90) (28,90) rectangle (29,91) (31,90) rectangle (33,91) (22,91) rectangle (24,92) (29,91) rectangle (30,92) (15,93) rectangle (17,94) (11,95) rectangle (12,96) (25,95) rectangle (26,96) (10,96) rectangle (11,97) (24,96) rectangle (26,97) (42,96) rectangle (43,97) (24,97) rectangle (25,98) (43,97) rectangle (44,98) (72,97) rectangle (73,98) (43,98) rectangle (45,99) (73,98) rectangle (74,99) (17,99) rectangle (18,100) (40,99) rectangle (41,100) (45,99) rectangle (46,100) (12,100) rectangle (13,101) (27,100) rectangle (28,101) (38,100) rectangle (39,101) (27,101) rectangle (28,102) (38,101) rectangle (39,102) (30,104) rectangle (31,105) (31,105) rectangle (33,106) (31,107) rectangle (32,108) (28,108) rectangle (30,109) (26,109) rectangle (29,110) (26,110) rectangle (27,111) (62,112) rectangle (64,113);
\fill[sca bin 6] (26,88) rectangle (28,89) (21,91) rectangle (22,92) (42,97) rectangle (43,98) (40,98) rectangle (43,99) (20,104) rectangle (21,105) (31,106) rectangle (33,107) (21,109) rectangle (24,110) (23,110) rectangle (26,111);


==> supplementary/figures/scaling_areas/pittsburgh_k1.tex <==
\fill[sca bin 1] (106,5) rectangle (107,6) (105,6) rectangle (111,7) (105,7) rectangle (106,8) (108,7) rectangle (111,8) (109,8) rectangle (111,9) (104,9) rectangle (106,10) (109,9) rectangle (110,10) (104,10) rectangle (105,11) (108,10) rectangle (110,11) (104,11) rectangle (105,12) (108,11) rectangle (110,12) (103,12) rectangle (105,13) (108,12) rectangle (109,13) (103,13) rectangle (104,14) (108,13) rectangle (109,14) (107,14) rectangle (108,15) (106,15) rectangle (108,16) (101,16) rectangle (102,17) (106,16) rectangle (107,17) (106,17) rectangle (107,18) (106,18) rectangle (107,19) (99,19) rectangle (100,20) (105,19) rectangle (107,20) (99,20) rectangle (101,21) (105,20) rectangle (107,21) (104,21) rectangle (106,22) (97,22) rectangle (98,23) (105,22) rectangle (106,23) (97,23) rectangle (98,24) (105,23) rectangle (106,24) (96,24) rectangle (98,25) (104,24) rectangle (106,25) (96,25) rectangle (97,26) (104,25) rectangle (105,26) (96,26) rectangle (97,27) (104,26) rectangle (105,27) (104,27) rectangle (105,28) (95,28) rectangle (96,29) (103,28) rectangle (105,29) (95,29) rectangle (96,30) (103,29) rectangle (105,30) (94,30) rectangle (96,31) (103,30) rectangle (104,31) (94,31) rectangle (95,32) (102,31) rectangle (104,32) (94,32) rectangle (95,33) (102,32) rectangle (103,33) (94,33) rectangle (95,34) (101,33) rectangle (103,34) (94,34) rectangle (95,35) (101,34) rectangle (103,35) (94,35) rectangle (95,36) (101,35) rectangle (102,36) (93,36) rectangle (95,37) (100,36) rectangle (102,37) (93,37) rectangle (95,38) (100,37) rectangle (101,38) (93,38) rectangle (94,39) (99,38) rectangle (101,39) (93,39) rectangle (94,40) (99,39) rectangle (100,40) (93,40) rectangle (94,41) (99,40) rectangle (100,41) (93,41) rectangle (94,42) (98,41) rectangle (100,42) (93,42) rectangle (95,43) (98,42) rectangle (99,43) (94,43) rectangle (95,44) (98,43) rectangle (99,44) (94,44) rectangle (95,45) (97,44) rectangle (99,45) (94,45) rectangle (99,46) (94,46) rectangle (95,47) (100,46) rectangle (101,47) (94,47) rectangle (95,48) (93,48) rectangle (95,49) (93,49) rectangle (95,50) (93,50) rectangle (95,51) (92,51) rectangle (94,52) (92,52) rectangle (94,53) (91,53) rectangle (93,54) (91,54) rectangle (93,55) (91,55) rectangle (92,56) (90,56) rectangle (92,57) (90,57) rectangle (91,58) (90,58) rectangle (91,59) (89,59) rectangle (91,60) (89,60) rectangle (90,61) (89,61) rectangle (90,62) (88,62) rectangle (90,63) (88,63) rectangle (89,64) (88,64) rectangle (89,65) (88,65) rectangle (89,66) (87,66) rectangle (88,67) (87,67) rectangle (88,68) (86,68) rectangle (88,69) (86,70) rectangle (87,71) (83,77) rectangle (84,78) (82,78) rectangle (84,79) (39,79) rectangle (44,80) (82,79) rectangle (83,80) (42,80) rectangle (45,81) (81,80) rectangle (83,81) (41,81) rectangle (46,82) (81,81) rectangle (82,82) (40,82) rectangle (43,83) (45,82) rectangle (47,83) (80,82) rectangle (82,83) (39,83) rectangle (41,84) (79,83) rectangle (81,84) (37,84) rectangle (40,85) (47,84) rectangle (48,85) (37,85) rectangle (39,86) (47,85) rectangle (48,86) (36,86) rectangle (38,87) (46,86) rectangle (48,87) (76,86) rectangle (78,87) (34,87) rectangle (36,88) (46,87) rectangle (47,88) (75,87) rectangle (77,88) (21,88) rectangle (22,89) (25,88) rectangle (28,89) (33,88) rectangle (37,89) (45,88) rectangle (47,89) (75,88) rectangle (77,89) (24,89) rectangle (26,90) (27,89) rectangle (29,90) (31,89) rectangle (34,90) (36,89) rectangle (38,90) (44,89) rectangle (45,90) (74,89) rectangle (76,90) (22,90) rectangle (25,91) (28,90) rectangle (29,91) (30,90) rectangle (33,91) (36,90) rectangle (39,91) (42,90) rectangle (44,91) (73,90) rectangle (75,91) (21,91) rectangle (24,92) (28,91) rectangle (32,92) (37,91) rectangle (43,92) (73,91) rectangle (74,92) (18,92) rectangle (23,93) (28,92) rectangle (31,93) (37,92) rectangle (40,93) (73,92) rectangle (74,93) (15,93) rectangle (19,94) (22,93) rectangle (24,94) (27,93) rectangle (29,94) (30,93) rectangle (32,94) (36,93) rectangle (38,94) (39,93) rectangle (41,94) (71,93) rectangle (72,94) (12,94) rectangle (18,95) (23,94) rectangle (24,95) (26,94) rectangle (28,95) (30,94) rectangle (32,95) (35,94) rectangle (38,95) (40,94) rectangle (42,95) (71,94) rectangle (72,95) (10,95) rectangle (14,96) (17,95) rectangle (18,96) (23,95) rectangle (27,96) (31,95) rectangle (33,96) (34,95) rectangle (36,96) (40,95) rectangle (43,96) (71,95) rectangle (72,96) (7,96) rectangle (11,97) (17,96) rectangle (18,97) (23,96) rectangle (26,97) (32,96) rectangle (35,97) (40,96) rectangle (44,97) (71,96) rectangle (73,97) (7,97) rectangle (8,98) (11,97) rectangle (12,98) (17,97) rectangle (19,98) (20,97) rectangle (26,98) (32,97) rectangle (34,98) (40,97) rectangle (41,98) (42,97) rectangle (45,98) (72,97) rectangle (74,98) (11,98) rectangle (12,99) (17,98) rectangle (21,99) (25,98) rectangle (27,99) (31,98) rectangle (32,99) (40,98) rectangle (46,99) (73,98) rectangle (75,99) (11,99) rectangle (13,100) (14,99) rectangle (19,100) (25,99) rectangle (27,100) (29,99) rectangle (32,100) (37,99) rectangle (38,100) (39,99) rectangle (41,100) (44,99) rectangle (47,100) (73,99) rectangle (75,100) (11,100) rectangle (15,101) (18,100) rectangle (20,101) (26,100) rectangle (30,101) (36,100) rectangle (40,101) (46,100) rectangle (48,101) (73,100) rectangle (74,101) (8,101) rectangle (12,102) (19,101) rectangle (20,102) (26,101) rectangle (29,102) (36,101) rectangle (39,102) (47,101) rectangle (49,102) (72,101) rectangle (73,102) (7,102) rectangle (9,103) (19,102) rectangle (21,103) (22,102) rectangle (25,103) (35,102) rectangle (38,103) (48,102) rectangle (50,103) (71,102) rectangle (72,103) (19,103) rectangle (22,104) (29,103) rectangle (31,104) (34,103) rectangle (36,104) (50,103) rectangle (52,104) (70,103) rectangle (72,104) (20,104) rectangle (21,105) (30,104) rectangle (32,105) (33,104) rectangle (35,105) (51,104) rectangle (53,105) (20,105) rectangle (21,106) (29,105) rectangle (34,106) (52,105) rectangle (54,106) (20,106) rectangle (22,107) (29,106) rectangle (30,107) (31,106) rectangle (33,107) (26,107) rectangle (28,108) (29,107) rectangle (32,108) (67,107) rectangle (68,108) (21,108) rectangle (23,109) (27,108) rectangle (30,109) (56,108) rectangle (59,109) (66,108) rectangle (68,109) (21,109) rectangle (25,110) (26,109) rectangle (29,110) (58,109) rectangle (60,110) (65,109) rectangle (67,110) (23,110) rectangle (27,111) (59,110) rectangle (61,111) (64,110) rectangle (67,111) (60,111) rectangle (62,112) (64,111) rectangle (65,112) (61,112) rectangle (65,113);


==> supplementary/figures/scaling_areas/pittsburgh_k2.tex <==
\fill[sca bin 1] (110,6) rectangle (111,7) (108,7) rectangle (109,8) (109,8) rectangle (110,9) (109,9) rectangle (110,10) (104,10) rectangle (105,11) (108,10) rectangle (109,11) (104,12) rectangle (105,13) (108,13) rectangle (109,14) (106,15) rectangle (107,16) (101,16) rectangle (102,17) (99,19) rectangle (100,20) (104,21) rectangle (105,22) (95,28) rectangle (96,29) (94,32) rectangle (95,33) (98,45) rectangle (99,46) (100,46) rectangle (101,47) (90,57) rectangle (91,58) (90,58) rectangle (91,59) (89,59) rectangle (91,60) (88,63) rectangle (89,64) (86,68) rectangle (88,69) (43,81) rectangle (44,82) (45,81) rectangle (46,82) (42,82) rectangle (43,83) (46,82) rectangle (47,83) (79,83) rectangle (80,84) (37,84) rectangle (39,85) (38,85) rectangle (39,86) (77,86) rectangle (78,87) (21,88) rectangle (22,89) (36,88) rectangle (37,89) (46,88) rectangle (47,89) (76,88) rectangle (77,89) (75,89) rectangle (76,90) (22,90) rectangle (23,91) (38,90) rectangle (39,91) (73,90) rectangle (74,91) (73,92) rectangle (74,93) (18,93) rectangle (19,94) (27,93) rectangle (28,94) (31,93) rectangle (32,94) (12,94) rectangle (13,95) (23,94) rectangle (24,95) (30,94) rectangle (31,95) (37,94) rectangle (38,95) (13,95) rectangle (14,96) (24,95) rectangle (25,96) (31,95) rectangle (32,96) (7,96) rectangle (9,97) (43,96) rectangle (44,97) (7,97) rectangle (8,98) (17,97) rectangle (18,98) (25,97) rectangle (26,98) (33,97) rectangle (34,98) (17,98) rectangle (18,99) (26,98) rectangle (27,99) (45,98) rectangle (46,99) (31,99) rectangle (32,100) (37,99) rectangle (38,100) (37,100) rectangle (38,101) (47,100) rectangle (48,101) (8,101) rectangle (9,102) (47,101) rectangle (48,102) (22,102) rectangle (25,103) (35,102) rectangle (36,103) (37,102) rectangle (38,103) (21,103) rectangle (22,104) (29,103) rectangle (31,104) (50,103) rectangle (52,104) (70,103) rectangle (72,104) (31,104) rectangle (32,105) (51,104) rectangle (53,105) (52,105) rectangle (54,106) (29,106) rectangle (30,107) (29,107) rectangle (30,108) (67,107) rectangle (68,108) (22,108) rectangle (23,109) (56,108) rectangle (59,109) (66,108) rectangle (67,109) (24,109) rectangle (25,110) (65,109) rectangle (66,110) (60,110) rectangle (61,111) (64,110) rectangle (65,111) (66,110) rectangle (67,111) (64,111) rectangle (65,112);
\fill[sca bin 2] (106,5) rectangle (107,6) (105,6) rectangle (110,7) (105,7) rectangle (106,8) (109,7) rectangle (111,8) (110,8) rectangle (111,9) (104,9) rectangle (106,10) (109,10) rectangle (110,11) (104,11) rectangle (105,12) (108,11) rectangle (110,12) (103,12) rectangle (104,13) (108,12) rectangle (109,13) (103,13) rectangle (104,14) (107,14) rectangle (108,15) (107,15) rectangle (108,16) (106,16) rectangle (107,17) (106,17) rectangle (107,18) (106,18) rectangle (107,19) (105,19) rectangle (107,20) (99,20) rectangle (101,21) (105,20) rectangle (107,21) (105,21) rectangle (106,22) (97,22) rectangle (98,23) (105,22) rectangle (106,23) (97,23) rectangle (98,24) (105,23) rectangle (106,24) (96,24) rectangle (98,25) (104,24) rectangle (106,25) (96,25) rectangle (97,26) (104,25) rectangle (105,26) (96,26) rectangle (97,27) (104,26) rectangle (105,27) (104,27) rectangle (105,28) (103,28) rectangle (105,29) (95,29) rectangle (96,30) (103,29) rectangle (105,30) (94,30) rectangle (96,31) (103,30) rectangle (104,31) (94,31) rectangle (95,32) (102,31) rectangle (104,32) (102,32) rectangle (103,33) (94,33) rectangle (95,34) (101,33) rectangle (103,34) (94,34) rectangle (95,35) (101,34) rectangle (103,35) (94,35) rectangle (95,36) (101,35) rectangle (102,36) (93,36) rectangle (95,37) (100,36) rectangle (102,37) (93,37) rectangle (95,38) (100,37) rectangle (101,38) (93,38) rectangle (94,39) (99,38) rectangle (101,39) (93,39) rectangle (94,40) (99,39) rectangle (100,40) (93,40) rectangle (94,41) (99,40) rectangle (100,41) (93,41) rectangle (94,42) (98,41) rectangle (100,42) (93,42) rectangle (95,43) (98,42) rectangle (99,43) (94,43) rectangle (95,44) (98,43) rectangle (99,44) (94,44) rectangle (95,45) (97,44) rectangle (99,45) (94,45) rectangle (98,46) (94,46) rectangle (95,47) (94,47) rectangle (95,48) (93,48) rectangle (95,49) (93,49) rectangle (95,50) (93,50) rectangle (95,51) (92,51) rectangle (94,52) (92,52) rectangle (94,53) (91,53) rectangle (93,54) (91,54) rectangle (93,55) (91,55) rectangle (92,56) (90,56) rectangle (92,57) (89,60) rectangle (90,61) (89,61) rectangle (90,62) (88,62) rectangle (90,63) (88,64) rectangle (89,65) (88,65) rectangle (89,66) (87,66) rectangle (88,67) (87,67) rectangle (88,68) (86,70) rectangle (87,71) (83,77) rectangle (84,78) (82,78) rectangle (84,79) (39,79) rectangle (44,80) (82,79) rectangle (83,80) (42,80) rectangle (45,81) (81,80) rectangle (83,81) (41,81) rectangle (43,82) (44,81) rectangle (45,82) (81,81) rectangle (82,82) (40,82) rectangle (42,83) (45,82) rectangle (46,83) (80,82) rectangle (82,83) (39,83) rectangle (41,84) (80,83) rectangle (81,84) (39,84) rectangle (40,85) (47,84) rectangle (48,85) (37,85) rectangle (38,86) (47,85) rectangle (48,86) (36,86) rectangle (38,87) (46,86) rectangle (48,87) (76,86) rectangle (77,87) (34,87) rectangle (36,88) (46,87) rectangle (47,88) (75,87) rectangle (77,88) (25,88) rectangle (28,89) (33,88) rectangle (36,89) (45,88) rectangle (46,89) (75,88) rectangle (76,89) (24,89) rectangle (26,90) (27,89) rectangle (29,90) (31,89) rectangle (34,90) (36,89) rectangle (38,90) (44,89) rectangle (45,90) (74,89) rectangle (75,90) (23,90) rectangle (25,91) (28,90) rectangle (29,91) (30,90) rectangle (33,91) (36,90) rectangle (38,91) (42,90) rectangle (44,91) (74,90) rectangle (75,91) (21,91) rectangle (24,92) (28,91) rectangle (32,92) (37,91) rectangle (43,92) (73,91) rectangle (74,92) (18,92) rectangle (23,93) (28,92) rectangle (31,93) (37,92) rectangle (40,93) (15,93) rectangle (18,94) (22,93) rectangle (24,94) (28,93) rectangle (29,94) (30,93) rectangle (31,94) (36,93) rectangle (38,94) (39,93) rectangle (41,94) (71,93) rectangle (72,94) (13,94) rectangle (18,95) (26,94) rectangle (28,95) (31,94) rectangle (32,95) (35,94) rectangle (37,95) (40,94) rectangle (42,95) (71,94) rectangle (72,95) (10,95) rectangle (13,96) (17,95) rectangle (18,96) (23,95) rectangle (24,96) (25,95) rectangle (27,96) (32,95) rectangle (33,96) (34,95) rectangle (36,96) (40,95) rectangle (43,96) (71,95) rectangle (72,96) (9,96) rectangle (11,97) (17,96) rectangle (18,97) (23,96) rectangle (26,97) (32,96) rectangle (35,97) (40,96) rectangle (43,97) (71,96) rectangle (73,97) (11,97) rectangle (12,98) (18,97) rectangle (19,98) (20,97) rectangle (25,98) (32,97) rectangle (33,98) (40,97) rectangle (41,98) (42,97) rectangle (45,98) (72,97) rectangle (74,98) (11,98) rectangle (12,99) (18,98) rectangle (21,99) (25,98) rectangle (26,99) (31,98) rectangle (32,99) (40,98) rectangle (45,99) (73,98) rectangle (75,99) (11,99) rectangle (13,100) (14,99) rectangle (19,100) (25,99) rectangle (27,100) (29,99) rectangle (31,100) (39,99) rectangle (41,100) (44,99) rectangle (47,100) (73,99) rectangle (75,100) (11,100) rectangle (15,101) (18,100) rectangle (20,101) (26,100) rectangle (30,101) (36,100) rectangle (37,101) (38,100) rectangle (40,101) (46,100) rectangle (47,101) (73,100) rectangle (74,101) (9,101) rectangle (12,102) (19,101) rectangle (20,102) (26,101) rectangle (29,102) (36,101) rectangle (39,102) (48,101) rectangle (49,102) (72,101) rectangle (73,102) (7,102) rectangle (9,103) (19,102) rectangle (21,103) (36,102) rectangle (37,103) (48,102) rectangle (50,103) (71,102) rectangle (72,103) (19,103) rectangle (21,104) (34,103) rectangle (36,104) (20,104) rectangle (21,105) (30,104) rectangle (31,105) (33,104) rectangle (35,105) (20,105) rectangle (21,106) (29,105) rectangle (34,106) (20,106) rectangle (22,107) (31,106) rectangle (33,107) (26,107) rectangle (28,108) (30,107) rectangle (32,108) (21,108) rectangle (22,109) (27,108) rectangle (30,109) (67,108) rectangle (68,109) (21,109) rectangle (24,110) (26,109) rectangle (29,110) (58,109) rectangle (60,110) (66,109) rectangle (67,110) (23,110) rectangle (27,111) (59,110) rectangle (60,111) (65,110) rectangle (66,111) (60,111) rectangle (62,112) (61,112) rectangle (65,113);


==> supplementary/figures/scaling_areas/pittsburgh_k4.tex <==
\fill[sca bin 1] (110,6) rectangle (111,7) (108,7) rectangle (109,8) (109,8) rectangle (110,9) (109,9) rectangle (110,10) (104,10) rectangle (105,11) (108,10) rectangle (109,11) (104,12) rectangle (105,13) (108,13) rectangle (109,14) (106,15) rectangle (107,16) (101,16) rectangle (102,17) (99,19) rectangle (100,20) (104,21) rectangle (105,22) (95,28) rectangle (96,29) (94,32) rectangle (95,33) (98,45) rectangle (99,46) (100,46) rectangle (101,47) (90,57) rectangle (91,58) (90,58) rectangle (91,59) (89,59) rectangle (91,60) (88,63) rectangle (89,64) (86,68) rectangle (88,69) (43,81) rectangle (44,82) (45,81) rectangle (46,82) (42,82) rectangle (43,83) (46,82) rectangle (47,83) (79,83) rectangle (80,84) (37,84) rectangle (39,85) (38,85) rectangle (39,86) (77,86) rectangle (78,87) (21,88) rectangle (22,89) (36,88) rectangle (37,89) (46,88) rectangle (47,89) (76,88) rectangle (77,89) (75,89) rectangle (76,90) (22,90) rectangle (23,91) (38,90) rectangle (39,91) (73,90) rectangle (74,91) (73,92) rectangle (74,93) (18,93) rectangle (19,94) (27,93) rectangle (28,94) (31,93) rectangle (32,94) (12,94) rectangle (13,95) (23,94) rectangle (24,95) (30,94) rectangle (31,95) (37,94) rectangle (38,95) (13,95) rectangle (14,96) (24,95) rectangle (25,96) (31,95) rectangle (32,96) (7,96) rectangle (9,97) (43,96) rectangle (44,97) (7,97) rectangle (8,98) (17,97) rectangle (18,98) (25,97) rectangle (26,98) (33,97) rectangle (34,98) (17,98) rectangle (18,99) (26,98) rectangle (27,99) (45,98) rectangle (46,99) (31,99) rectangle (32,100) (37,99) rectangle (38,100) (37,100) rectangle (38,101) (47,100) rectangle (48,101) (8,101) rectangle (9,102) (47,101) rectangle (48,102) (22,102) rectangle (25,103) (35,102) rectangle (36,103) (37,102) rectangle (38,103) (21,103) rectangle (22,104) (29,103) rectangle (31,104) (50,103) rectangle (52,104) (70,103) rectangle (72,104) (31,104) rectangle (32,105) (51,104) rectangle (53,105) (52,105) rectangle (54,106) (29,106) rectangle (30,107) (29,107) rectangle (30,108) (67,107) rectangle (68,108) (22,108) rectangle (23,109) (56,108) rectangle (59,109) (66,108) rectangle (67,109) (24,109) rectangle (25,110) (65,109) rectangle (66,110) (60,110) rectangle (61,111) (64,110) rectangle (65,111) (66,110) rectangle (67,111) (64,111) rectangle (65,112);
\fill[sca bin 2] (106,6) rectangle (107,7) (109,6) rectangle (110,7) (109,10) rectangle (110,11) (108,12) rectangle (109,13) (107,15) rectangle (108,16) (106,16) rectangle (107,17) (105,19) rectangle (106,20) (100,20) rectangle (101,21) (106,20) rectangle (107,21) (95,29) rectangle (96,30) (94,34) rectangle (95,35) (100,36) rectangle (101,37) (93,37) rectangle (95,38) (98,41) rectangle (99,42) (91,56) rectangle (92,57) (89,60) rectangle (90,61) (87,67) rectangle (88,68) (86,70) rectangle (87,71) (40,79) rectangle (41,80) (42,80) rectangle (43,81) (41,81) rectangle (42,82) (45,82) rectangle (46,83) (80,83) rectangle (81,84) (76,86) rectangle (77,87) (25,88) rectangle (26,89) (28,89) rectangle (29,90) (31,89) rectangle (32,90) (44,89) rectangle (45,90) (36,90) rectangle (37,91) (74,90) rectangle (75,91) (30,92) rectangle (31,93) (37,92) rectangle (38,93) (22,93) rectangle (23,94) (28,93) rectangle (29,94) (30,93) rectangle (31,94) (14,94) rectangle (16,95) (17,94) rectangle (18,95) (31,94) rectangle (32,95) (36,94) rectangle (37,95) (17,95) rectangle (18,96) (40,95) rectangle (41,96) (32,96) rectangle (33,97) (40,96) rectangle (42,97) (18,97) rectangle (19,98) (22,97) rectangle (23,98) (40,97) rectangle (41,98) (44,97) rectangle (45,98) (11,98) rectangle (12,99) (31,98) rectangle (32,99) (11,99) rectangle (12,100) (26,99) rectangle (27,100) (11,100) rectangle (12,101) (29,100) rectangle (30,101) (36,100) rectangle (37,101) (9,101) rectangle (10,102) (72,101) rectangle (73,102) (7,102) rectangle (8,103) (20,102) rectangle (21,103) (71,102) rectangle (72,103) (19,103) rectangle (20,104) (34,103) rectangle (35,104) (33,104) rectangle (35,105) (29,105) rectangle (30,106) (21,106) rectangle (22,107) (67,108) rectangle (68,109) (66,109) rectangle (67,110) (60,111) rectangle (61,112);
\fill[sca bin 3] (106,5) rectangle (107,6) (105,6) rectangle (106,7) (107,6) rectangle (109,7) (105,7) rectangle (106,8) (109,7) rectangle (111,8) (110,8) rectangle (111,9) (104,9) rectangle (106,10) (104,11) rectangle (105,12) (108,11) rectangle (110,12) (103,12) rectangle (104,13) (103,13) rectangle (104,14) (107,14) rectangle (108,15) (106,17) rectangle (107,18) (106,18) rectangle (107,19) (106,19) rectangle (107,20) (99,20) rectangle (100,21) (105,20) rectangle (106,21) (105,21) rectangle (106,22) (97,22) rectangle (98,23) (105,22) rectangle (106,23) (97,23) rectangle (98,24) (105,23) rectangle (106,24) (96,24) rectangle (98,25) (104,24) rectangle (106,25) (96,25) rectangle (97,26) (104,25) rectangle (105,26) (96,26) rectangle (97,27) (104,26) rectangle (105,27) (104,27) rectangle (105,28) (103,28) rectangle (105,29) (103,29) rectangle (105,30) (94,30) rectangle (96,31) (103,30) rectangle (104,31) (94,31) rectangle (95,32) (102,31) rectangle (104,32) (102,32) rectangle (103,33) (94,33) rectangle (95,34) (101,33) rectangle (103,34) (101,34) rectangle (103,35) (94,35) rectangle (95,36) (101,35) rectangle (102,36) (93,36) rectangle (95,37) (101,36) rectangle (102,37) (100,37) rectangle (101,38) (93,38) rectangle (94,39) (99,38) rectangle (101,39) (93,39) rectangle (94,40) (99,39) rectangle (100,40) (93,40) rectangle (94,41) (99,40) rectangle (100,41) (93,41) rectangle (94,42) (99,41) rectangle (100,42) (93,42) rectangle (95,43) (98,42) rectangle (99,43) (94,43) rectangle (95,44) (98,43) rectangle (99,44) (94,44) rectangle (95,45) (97,44) rectangle (99,45) (94,45) rectangle (98,46) (94,46) rectangle (95,47) (94,47) rectangle (95,48) (93,48) rectangle (95,49) (93,49) rectangle (95,50) (93,50) rectangle (95,51) (92,51) rectangle (94,52) (92,52) rectangle (94,53) (91,53) rectangle (93,54) (91,54) rectangle (93,55) (91,55) rectangle (92,56) (90,56) rectangle (91,57) (89,61) rectangle (90,62) (88,62) rectangle (90,63) (88,64) rectangle (89,65) (88,65) rectangle (89,66) (87,66) rectangle (88,67) (83,77) rectangle (84,78) (82,78) rectangle (84,79) (39,79) rectangle (40,80) (41,79) rectangle (44,80) (82,79) rectangle (83,80) (43,80) rectangle (45,81) (81,80) rectangle (83,81) (42,81) rectangle (43,82) (44,81) rectangle (45,82) (81,81) rectangle (82,82) (40,82) rectangle (42,83) (80,82) rectangle (82,83) (39,83) rectangle (41,84) (39,84) rectangle (40,85) (47,84) rectangle (48,85) (37,85) rectangle (38,86) (47,85) rectangle (48,86) (36,86) rectangle (38,87) (46,86) rectangle (48,87) (34,87) rectangle (36,88) (46,87) rectangle (47,88) (75,87) rectangle (77,88) (26,88) rectangle (28,89) (33,88) rectangle (36,89) (45,88) rectangle (46,89) (75,88) rectangle (76,89) (24,89) rectangle (26,90) (27,89) rectangle (28,90) (32,89) rectangle (34,90) (36,89) rectangle (38,90) (74,89) rectangle (75,90) (23,90) rectangle (25,91) (28,90) rectangle (29,91) (30,90) rectangle (33,91) (37,90) rectangle (38,91) (42,90) rectangle (44,91) (21,91) rectangle (24,92) (28,91) rectangle (32,92) (37,91) rectangle (43,92) (73,91) rectangle (74,92) (18,92) rectangle (23,93) (28,92) rectangle (30,93) (38,92) rectangle (40,93) (15,93) rectangle (18,94) (23,93) rectangle (24,94) (36,93) rectangle (38,94) (39,93) rectangle (41,94) (71,93) rectangle (72,94) (13,94) rectangle (14,95) (16,94) rectangle (17,95) (26,94) rectangle (28,95) (35,94) rectangle (36,95) (40,94) rectangle (42,95) (71,94) rectangle (72,95) (10,95) rectangle (13,96) (23,95) rectangle (24,96) (25,95) rectangle (27,96) (32,95) rectangle (33,96) (34,95) rectangle (36,96) (41,95) rectangle (43,96) (71,95) rectangle (72,96) (9,96) rectangle (11,97) (17,96) rectangle (18,97) (23,96) rectangle (26,97) (33,96) rectangle (35,97) (42,96) rectangle (43,97) (71,96) rectangle (73,97) (11,97) rectangle (12,98) (20,97) rectangle (22,98) (23,97) rectangle (25,98) (32,97) rectangle (33,98) (42,97) rectangle (44,98) (72,97) rectangle (74,98) (18,98) rectangle (21,99) (25,98) rectangle (26,99) (40,98) rectangle (45,99) (73,98) rectangle (75,99) (12,99) rectangle (13,100) (14,99) rectangle (19,100) (25,99) rectangle (26,100) (29,99) rectangle (31,100) (39,99) rectangle (41,100) (44,99) rectangle (47,100) (73,99) rectangle (75,100) (12,100) rectangle (15,101) (18,100) rectangle (20,101) (26,100) rectangle (29,101) (38,100) rectangle (40,101) (46,100) rectangle (47,101) (73,100) rectangle (74,101) (10,101) rectangle (12,102) (19,101) rectangle (20,102) (26,101) rectangle (29,102) (36,101) rectangle (39,102) (48,101) rectangle (49,102) (8,102) rectangle (9,103) (19,102) rectangle (20,103) (36,102) rectangle (37,103) (48,102) rectangle (50,103) (20,103) rectangle (21,104) (35,103) rectangle (36,104) (20,104) rectangle (21,105) (30,104) rectangle (31,105) (20,105) rectangle (21,106) (30,105) rectangle (34,106) (20,106) rectangle (21,107) (31,106) rectangle (33,107) (26,107) rectangle (28,108) (30,107) rectangle (32,108) (21,108) rectangle (22,109) (27,108) rectangle (30,109) (21,109) rectangle (24,110) (26,109) rectangle (29,110) (58,109) rectangle (60,110) (23,110) rectangle (27,111) (59,110) rectangle (60,111) (65,110) rectangle (66,111) (61,111) rectangle (62,112) (61,112) rectangle (65,113);


==> supplementary/figures/scaling_areas/singapore_all.tex <==
\fill[sca bin 1] (69,9) rectangle (70,10) (69,10) rectangle (70,11) (66,12) rectangle (67,13) (53,13) rectangle (54,14) (60,14) rectangle (61,15) (63,14) rectangle (64,15) (65,14) rectangle (66,15) (62,15) rectangle (63,16) (65,15) rectangle (67,16) (69,15) rectangle (70,16) (25,16) rectangle (26,17) (59,16) rectangle (60,17) (22,17) rectangle (23,18) (59,17) rectangle (60,18) (67,17) rectangle (68,18) (25,18) rectangle (26,19) (66,18) rectangle (67,19) (21,19) rectangle (22,20) (27,19) rectangle (28,20) (27,20) rectangle (28,21) (47,20) rectangle (48,21) (64,20) rectangle (65,21) (48,21) rectangle (49,22) (59,22) rectangle (61,23) (20,23) rectangle (21,24) (63,25) rectangle (64,26) (18,26) rectangle (19,27) (39,26) rectangle (41,27) (48,26) rectangle (49,27) (39,27) rectangle (40,28) (49,27) rectangle (50,28) (18,28) rectangle (19,29) (50,28) rectangle (51,29) (35,29) rectangle (36,30) (56,29) rectangle (58,30) (17,30) rectangle (18,31) (22,30) rectangle (23,31) (34,30) rectangle (35,31) (21,31) rectangle (22,32) (30,32) rectangle (31,33) (49,32) rectangle (52,33) (30,33) rectangle (31,34) (46,33) rectangle (48,34) (27,34) rectangle (28,35) (45,34) rectangle (47,35) (26,36) rectangle (27,37) (59,36) rectangle (60,37) (26,37) rectangle (28,38) (16,38) rectangle (17,39) (60,38) rectangle (61,39) (28,39) rectangle (29,40) (30,39) rectangle (31,40) (16,40) rectangle (17,41) (29,40) rectangle (30,41) (43,40) rectangle (44,41) (26,41) rectangle (27,42) (30,41) rectangle (31,42) (37,41) rectangle (38,42) (18,42) rectangle (19,43) (20,42) rectangle (21,43) (37,42) rectangle (38,43) (39,42) rectangle (40,43) (21,43) rectangle (22,44) (35,43) rectangle (37,44) (41,43) rectangle (42,44) (20,44) rectangle (21,45) (22,44) rectangle (23,45) (36,44) rectangle (37,45) (16,45) rectangle (17,46) (19,45) rectangle (20,46) (14,46) rectangle (15,47) (17,46) rectangle (18,47) (16,47) rectangle (17,48) (30,47) rectangle (31,48) (49,48) rectangle (50,49) (37,49) rectangle (38,50) (48,49) rectangle (51,50) (47,50) rectangle (48,51) (16,51) rectangle (17,52) (16,52) rectangle (17,53) (34,52) rectangle (35,53) (45,52) rectangle (46,53) (21,55) rectangle (23,56) (24,55) rectangle (25,56) (26,55) rectangle (27,56) (28,55) rectangle (29,56) (34,55) rectangle (35,56) (39,55) rectangle (40,56) (48,55) rectangle (49,56) (23,56) rectangle (26,57) (27,56) rectangle (28,57) (39,56) rectangle (40,57) (53,56) rectangle (54,57) (18,57) rectangle (19,58) (23,57) rectangle (24,58) (40,57) rectangle (41,58) (50,57) rectangle (51,58) (27,58) rectangle (28,59) (22,59) rectangle (24,60) (27,59) rectangle (28,60) (35,59) rectangle (36,60) (37,59) rectangle (38,60) (35,60) rectangle (36,61) (48,60) rectangle (49,61) (26,61) rectangle (27,62) (21,62) rectangle (22,63) (26,62) rectangle (27,63) (48,62) rectangle (49,63) (26,63) rectangle (27,64) (34,63) rectangle (35,64) (40,63) rectangle (42,64) (48,63) rectangle (49,64) (50,63) rectangle (53,64) (25,64) rectangle (26,65) (33,64) rectangle (34,65) (35,64) rectangle (36,65) (40,64) rectangle (41,65) (50,64) rectangle (51,65) (23,65) rectangle (24,66) (32,65) rectangle (33,66) (40,65) rectangle (41,66) (55,65) rectangle (56,66) (23,66) rectangle (24,67) (31,66) rectangle (32,67) (38,66) rectangle (39,67) (23,67) rectangle (24,68) (30,67) rectangle (31,68) (38,67) rectangle (40,68) (54,67) rectangle (55,68) (24,68) rectangle (25,69) (28,68) rectangle (29,69) (37,68) rectangle (38,69) (48,68) rectangle (49,69) (54,68) rectangle (55,69) (23,69) rectangle (24,70) (25,69) rectangle (28,70) (37,69) rectangle (38,70) (50,69) rectangle (52,70) (54,69) rectangle (55,70) (25,70) rectangle (26,71) (27,70) rectangle (28,71) (33,71) rectangle (35,72) (48,71) rectangle (49,72) (34,72) rectangle (35,73) (48,72) rectangle (49,73) (55,72) rectangle (56,73) (26,73) rectangle (27,74) (28,73) rectangle (29,74) (50,73) rectangle (51,74) (29,75) rectangle (31,76) (31,76) rectangle (32,77) (45,78) rectangle (46,79);
\fill[sca bin 2] (64,12) rectangle (65,13) (54,13) rectangle (55,14) (63,13) rectangle (64,14) (53,14) rectangle (54,15) (59,14) rectangle (60,15) (62,14) rectangle (63,15) (22,15) rectangle (25,16) (51,15) rectangle (53,16) (22,16) rectangle (23,17) (24,16) rectangle (25,17) (66,16) rectangle (68,17) (21,17) rectangle (22,18) (25,17) rectangle (26,18) (51,17) rectangle (52,18) (58,17) rectangle (59,18) (66,17) rectangle (67,18) (21,18) rectangle (22,19) (48,18) rectangle (49,19) (25,21) rectangle (26,22) (25,22) rectangle (26,23) (48,22) rectangle (49,23) (19,23) rectangle (20,24) (24,23) rectangle (25,24) (65,23) rectangle (66,24) (19,24) rectangle (20,25) (49,26) rectangle (51,27) (50,27) rectangle (51,28) (23,28) rectangle (24,29) (49,28) rectangle (50,29) (17,29) rectangle (18,30) (23,29) rectangle (25,30) (34,29) rectangle (35,30) (59,29) rectangle (60,30) (23,30) rectangle (25,31) (48,30) rectangle (50,31) (48,31) rectangle (49,32) (29,32) rectangle (30,33) (47,32) rectangle (49,33) (29,33) rectangle (30,34) (26,35) rectangle (27,36) (37,37) rectangle (38,38) (41,37) rectangle (42,38) (34,38) rectangle (35,39) (31,39) rectangle (33,40) (34,39) rectangle (36,40) (17,40) rectangle (18,41) (36,40) rectangle (37,41) (36,41) rectangle (37,42) (42,41) rectangle (43,42) (25,42) rectangle (26,43) (27,42) rectangle (29,43) (36,42) rectangle (37,43) (42,42) rectangle (43,43) (20,43) rectangle (21,44) (29,43) rectangle (30,44) (29,44) rectangle (30,45) (35,44) rectangle (36,45) (35,45) rectangle (36,46) (16,46) rectangle (17,47) (35,46) rectangle (36,47) (34,47) rectangle (36,48) (14,48) rectangle (15,49) (32,48) rectangle (38,49) (32,50) rectangle (33,51) (48,50) rectangle (49,51) (32,51) rectangle (34,52) (46,51) rectangle (48,52) (38,52) rectangle (39,53) (44,52) rectangle (45,53) (47,52) rectangle (48,53) (33,53) rectangle (34,54) (37,53) rectangle (38,54) (28,54) rectangle (29,55) (39,54) rectangle (40,55) (23,55) rectangle (24,56) (27,55) rectangle (28,56) (18,56) rectangle (19,57) (21,56) rectangle (23,57) (19,57) rectangle (20,58) (22,57) rectangle (23,58) (46,57) rectangle (48,58) (39,58) rectangle (40,59) (42,58) rectangle (43,59) (20,59) rectangle (21,60) (48,59) rectangle (49,60) (20,60) rectangle (21,61) (21,61) rectangle (23,62) (53,62) rectangle (54,63) (22,63) rectangle (23,64) (53,63) rectangle (54,64) (54,64) rectangle (55,65) (22,67) rectangle (23,68) (48,67) rectangle (49,68) (55,67) rectangle (56,68) (23,68) rectangle (24,69) (51,68) rectangle (52,69) (55,68) rectangle (56,69) (29,69) rectangle (30,70) (55,69) rectangle (56,70) (26,70) rectangle (27,71) (25,71) rectangle (26,72) (26,72) rectangle (27,73) (35,72) rectangle (36,73) (28,74) rectangle (30,75) (48,74) rectangle (49,75) (54,75) rectangle (55,76) (32,76) rectangle (33,77) (35,78) rectangle (36,79) (40,79) rectangle (41,80) (40,80) rectangle (41,81);
\fill[sca bin 3] (67,4) rectangle (68,5) (68,5) rectangle (69,6) (68,8) rectangle (69,9) (70,10) rectangle (71,11) (56,11) rectangle (57,12) (66,11) rectangle (67,12) (65,12) rectangle (66,13) (58,13) rectangle (59,14) (64,13) rectangle (65,14) (61,14) rectangle (62,15) (61,15) rectangle (62,16) (70,15) rectangle (71,16) (50,16) rectangle (52,17) (60,16) rectangle (61,17) (49,17) rectangle (50,18) (26,18) rectangle (27,19) (49,18) rectangle (50,19) (57,18) rectangle (58,19) (26,19) rectangle (27,20) (48,19) rectangle (49,20) (56,19) rectangle (58,20) (26,20) rectangle (27,21) (48,20) rectangle (49,21) (55,20) rectangle (57,21) (47,21) rectangle (48,22) (24,22) rectangle (25,23) (45,22) rectangle (48,23) (45,23) rectangle (46,24) (49,23) rectangle (50,24) (56,23) rectangle (60,24) (68,23) rectangle (69,24) (23,24) rectangle (25,25) (23,25) rectangle (24,26) (49,25) rectangle (50,26) (64,25) rectangle (65,26) (23,26) rectangle (24,27) (63,26) rectangle (64,27) (23,27) rectangle (24,28) (48,27) rectangle (49,28) (62,27) rectangle (63,28) (48,28) rectangle (49,29) (49,29) rectangle (50,30) (17,31) rectangle (19,32) (22,31) rectangle (25,32) (28,33) rectangle (29,34) (59,35) rectangle (60,36) (15,36) rectangle (17,37) (39,36) rectangle (41,37) (15,37) rectangle (16,38) (15,38) rectangle (16,39) (27,38) rectangle (28,39) (41,38) rectangle (42,39) (15,39) rectangle (16,40) (27,39) rectangle (28,40) (33,39) rectangle (34,40) (41,39) rectangle (43,40) (27,40) rectangle (28,41) (31,40) rectangle (34,41) (37,40) rectangle (39,41) (42,40) rectangle (43,41) (17,41) rectangle (18,42) (27,41) rectangle (29,42) (38,41) rectangle (39,42) (38,42) rectangle (39,43) (41,42) rectangle (42,43) (18,43) rectangle (20,44) (22,43) rectangle (26,44) (39,43) rectangle (41,44) (23,44) rectangle (25,45) (30,44) rectangle (31,45) (40,44) rectangle (41,45) (30,45) rectangle (31,46) (38,45) rectangle (39,46) (15,46) rectangle (16,47) (30,46) rectangle (31,47) (39,46) rectangle (40,47) (14,47) rectangle (15,48) (13,48) rectangle (14,49) (51,49) rectangle (55,50) (15,50) rectangle (16,51) (54,50) rectangle (56,51) (38,51) rectangle (39,52) (56,51) rectangle (57,52) (48,52) rectangle (49,53) (29,53) rectangle (33,54) (36,53) rectangle (37,54) (39,53) rectangle (45,54) (48,53) rectangle (49,54) (29,54) rectangle (30,55) (48,54) rectangle (49,55) (19,56) rectangle (20,57) (48,56) rectangle (49,57) (52,56) rectangle (53,57) (48,57) rectangle (49,58) (19,58) rectangle (23,59) (35,58) rectangle (36,59) (38,58) rectangle (39,59) (40,58) rectangle (42,59) (43,58) rectangle (45,59) (46,58) rectangle (47,59) (49,58) rectangle (50,59) (54,58) rectangle (55,59) (21,59) rectangle (22,60) (38,59) rectangle (40,60) (42,59) rectangle (44,60) (49,59) rectangle (50,60) (21,60) rectangle (23,61) (36,60) rectangle (37,61) (41,60) rectangle (42,61) (49,60) rectangle (50,61) (48,61) rectangle (49,62) (22,62) rectangle (23,63) (54,63) rectangle (55,64) (48,64) rectangle (49,65) (55,64) rectangle (56,65) (48,65) rectangle (49,66) (39,66) rectangle (40,67) (48,66) rectangle (49,67) (52,66) rectangle (53,67) (52,67) rectangle (53,68) (30,68) rectangle (32,69) (52,68) rectangle (53,69) (24,69) rectangle (25,70) (30,69) rectangle (31,70) (24,70) rectangle (25,71) (54,70) rectangle (56,71) (26,71) rectangle (28,72) (35,71) rectangle (36,72) (53,71) rectangle (55,72) (27,72) rectangle (28,73) (54,72) rectangle (55,73) (27,73) rectangle (28,74) (48,73) rectangle (49,74) (54,73) rectangle (55,74) (54,74) rectangle (55,75) (42,78) rectangle (45,79) (41,79) rectangle (43,80) (38,80) rectangle (39,81);
\fill[sca bin 4] (67,5) rectangle (68,6) (68,6) rectangle (69,7) (68,7) rectangle (70,8) (69,8) rectangle (70,9) (67,9) rectangle (69,10) (68,10) rectangle (69,11) (57,11) rectangle (58,12) (70,11) rectangle (71,12) (56,12) rectangle (59,13) (70,12) rectangle (72,13) (55,13) rectangle (57,14) (59,13) rectangle (60,14) (71,13) rectangle (72,14) (54,14) rectangle (55,15) (71,14) rectangle (72,15) (60,15) rectangle (61,16) (71,15) rectangle (72,16) (71,16) rectangle (72,17) (50,17) rectangle (51,18) (50,18) rectangle (51,19) (71,18) rectangle (72,19) (49,19) rectangle (50,20) (71,19) rectangle (72,20) (49,20) rectangle (50,21) (71,20) rectangle (72,21) (49,21) rectangle (50,22) (55,21) rectangle (57,22) (70,21) rectangle (72,22) (49,22) rectangle (50,23) (56,22) rectangle (57,23) (68,22) rectangle (71,23) (66,23) rectangle (68,24) (64,24) rectangle (66,25) (62,26) rectangle (63,27) (61,27) rectangle (62,28) (61,28) rectangle (62,29) (59,30) rectangle (60,31) (59,32) rectangle (60,33) (26,34) rectangle (27,35) (38,37) rectangle (41,38) (35,38) rectangle (37,39) (36,39) rectangle (37,40) (28,40) rectangle (29,41) (30,40) rectangle (31,41) (60,40) rectangle (61,41) (29,41) rectangle (30,42) (60,41) rectangle (62,42) (26,42) rectangle (27,43) (30,42) rectangle (31,43) (61,42) rectangle (62,43) (30,43) rectangle (31,44) (39,44) rectangle (40,45) (61,44) rectangle (62,45) (39,45) rectangle (40,46) (38,46) rectangle (39,47) (61,46) rectangle (62,47) (15,47) rectangle (16,48) (31,47) rectangle (33,48) (38,47) rectangle (39,48) (61,47) rectangle (62,48) (15,48) rectangle (16,49) (29,48) rectangle (32,49) (38,48) rectangle (39,49) (60,48) rectangle (61,49) (15,49) rectangle (16,50) (29,49) rectangle (33,50) (38,49) rectangle (39,50) (38,50) rectangle (39,51) (56,50) rectangle (57,51) (59,50) rectangle (60,51) (33,52) rectangle (34,53) (34,53) rectangle (36,54) (38,53) rectangle (39,54) (34,54) rectangle (36,55) (35,55) rectangle (36,56) (20,56) rectangle (21,57) (35,56) rectangle (37,57) (20,57) rectangle (21,58) (35,57) rectangle (37,58) (49,57) rectangle (50,58) (51,57) rectangle (54,58) (36,58) rectangle (38,59) (45,58) rectangle (46,59) (47,58) rectangle (49,59) (52,58) rectangle (54,59) (36,59) rectangle (37,60) (40,59) rectangle (42,60) (53,59) rectangle (55,60) (53,60) rectangle (55,61) (35,61) rectangle (37,62) (41,61) rectangle (42,62) (54,61) rectangle (58,62) (35,62) rectangle (36,63) (41,62) rectangle (42,63) (54,62) rectangle (58,63) (35,63) rectangle (36,64) (55,63) rectangle (56,64) (34,64) rectangle (35,65) (49,64) rectangle (50,65) (33,65) rectangle (35,66) (32,66) rectangle (34,67) (54,66) rectangle (55,67) (31,67) rectangle (33,68) (53,67) rectangle (54,68) (48,69) rectangle (49,70) (48,70) rectangle (50,71) (36,78) rectangle (38,79) (37,79) rectangle (39,80) (39,80) rectangle (40,81);
\fill[sca bin 5] (67,10) rectangle (68,11) (60,28) rectangle (61,29) (60,29) rectangle (61,30) (60,30) rectangle (61,31) (59,31) rectangle (60,32) (59,33) rectangle (60,34) (59,34) rectangle (60,35) (59,37) rectangle (60,38) (59,38) rectangle (60,39) (59,39) rectangle (61,40) (29,42) rectangle (30,43) (61,43) rectangle (62,44) (61,45) rectangle (62,46) (61,48) rectangle (62,49) (59,49) rectangle (61,50) (57,50) rectangle (59,51) (57,51) rectangle (58,52);


==> supplementary/figures/scaling_areas/singapore_k1.tex <==
\fill[sca bin 1] (67,4) rectangle (68,5) (67,5) rectangle (69,6) (68,6) rectangle (69,7) (68,7) rectangle (70,8) (68,8) rectangle (70,9) (67,9) rectangle (70,10) (67,10) rectangle (71,11) (56,11) rectangle (58,12) (66,11) rectangle (67,12) (70,11) rectangle (71,12) (56,12) rectangle (59,13) (64,12) rectangle (67,13) (70,12) rectangle (72,13) (53,13) rectangle (57,14) (58,13) rectangle (60,14) (63,13) rectangle (65,14) (71,13) rectangle (72,14) (53,14) rectangle (55,15) (59,14) rectangle (64,15) (65,14) rectangle (66,15) (71,14) rectangle (72,15) (22,15) rectangle (25,16) (51,15) rectangle (53,16) (60,15) rectangle (63,16) (65,15) rectangle (67,16) (69,15) rectangle (72,16) (22,16) rectangle (23,17) (24,16) rectangle (26,17) (50,16) rectangle (52,17) (59,16) rectangle (61,17) (66,16) rectangle (68,17) (71,16) rectangle (72,17) (21,17) rectangle (23,18) (25,17) rectangle (26,18) (49,17) rectangle (52,18) (58,17) rectangle (60,18) (66,17) rectangle (68,18) (21,18) rectangle (22,19) (25,18) rectangle (27,19) (48,18) rectangle (51,19) (57,18) rectangle (58,19) (66,18) rectangle (67,19) (71,18) rectangle (72,19) (21,19) rectangle (22,20) (26,19) rectangle (28,20) (48,19) rectangle (50,20) (56,19) rectangle (58,20) (71,19) rectangle (72,20) (26,20) rectangle (28,21) (47,20) rectangle (50,21) (55,20) rectangle (57,21) (64,20) rectangle (65,21) (71,20) rectangle (72,21) (25,21) rectangle (26,22) (47,21) rectangle (50,22) (55,21) rectangle (57,22) (70,21) rectangle (72,22) (24,22) rectangle (26,23) (45,22) rectangle (50,23) (56,22) rectangle (57,23) (59,22) rectangle (61,23) (68,22) rectangle (71,23) (19,23) rectangle (21,24) (24,23) rectangle (25,24) (45,23) rectangle (46,24) (49,23) rectangle (50,24) (56,23) rectangle (60,24) (65,23) rectangle (69,24) (19,24) rectangle (20,25) (23,24) rectangle (25,25) (64,24) rectangle (66,25) (23,25) rectangle (24,26) (49,25) rectangle (50,26) (63,25) rectangle (65,26) (18,26) rectangle (19,27) (23,26) rectangle (24,27) (39,26) rectangle (41,27) (48,26) rectangle (51,27) (62,26) rectangle (64,27) (23,27) rectangle (24,28) (39,27) rectangle (40,28) (48,27) rectangle (51,28) (61,27) rectangle (63,28) (18,28) rectangle (19,29) (23,28) rectangle (24,29) (48,28) rectangle (51,29) (60,28) rectangle (62,29) (17,29) rectangle (18,30) (23,29) rectangle (25,30) (34,29) rectangle (36,30) (49,29) rectangle (50,30) (56,29) rectangle (58,30) (59,29) rectangle (61,30) (17,30) rectangle (18,31) (22,30) rectangle (25,31) (34,30) rectangle (35,31) (48,30) rectangle (50,31) (59,30) rectangle (61,31) (17,31) rectangle (19,32) (21,31) rectangle (25,32) (48,31) rectangle (49,32) (59,31) rectangle (60,32) (29,32) rectangle (31,33) (47,32) rectangle (52,33) (59,32) rectangle (60,33) (28,33) rectangle (31,34) (46,33) rectangle (48,34) (59,33) rectangle (60,34) (26,34) rectangle (28,35) (45,34) rectangle (47,35) (59,34) rectangle (60,35) (26,35) rectangle (27,36) (59,35) rectangle (60,36) (15,36) rectangle (17,37) (26,36) rectangle (27,37) (39,36) rectangle (41,37) (59,36) rectangle (60,37) (15,37) rectangle (16,38) (26,37) rectangle (28,38) (37,37) rectangle (42,38) (59,37) rectangle (60,38) (15,38) rectangle (17,39) (27,38) rectangle (28,39) (34,38) rectangle (37,39) (41,38) rectangle (42,39) (59,38) rectangle (61,39) (15,39) rectangle (16,40) (27,39) rectangle (29,40) (30,39) rectangle (37,40) (41,39) rectangle (43,40) (59,39) rectangle (61,40) (16,40) rectangle (18,41) (27,40) rectangle (34,41) (36,40) rectangle (39,41) (42,40) rectangle (44,41) (60,40) rectangle (61,41) (17,41) rectangle (18,42) (26,41) rectangle (31,42) (36,41) rectangle (39,42) (42,41) rectangle (43,42) (60,41) rectangle (62,42) (18,42) rectangle (19,43) (20,42) rectangle (21,43) (25,42) rectangle (31,43) (36,42) rectangle (40,43) (41,42) rectangle (43,43) (61,42) rectangle (62,43) (18,43) rectangle (26,44) (29,43) rectangle (31,44) (35,43) rectangle (37,44) (39,43) rectangle (42,44) (61,43) rectangle (62,44) (20,44) rectangle (21,45) (22,44) rectangle (25,45) (29,44) rectangle (31,45) (35,44) rectangle (37,45) (39,44) rectangle (41,45) (61,44) rectangle (62,45) (16,45) rectangle (17,46) (19,45) rectangle (20,46) (30,45) rectangle (31,46) (35,45) rectangle (36,46) (38,45) rectangle (40,46) (61,45) rectangle (62,46) (14,46) rectangle (18,47) (30,46) rectangle (31,47) (35,46) rectangle (36,47) (38,46) rectangle (40,47) (61,46) rectangle (62,47) (14,47) rectangle (17,48) (30,47) rectangle (33,48) (34,47) rectangle (36,48) (38,47) rectangle (39,48) (61,47) rectangle (62,48) (13,48) rectangle (16,49) (29,48) rectangle (39,49) (49,48) rectangle (50,49) (60,48) rectangle (62,49) (15,49) rectangle (16,50) (29,49) rectangle (33,50) (37,49) rectangle (39,50) (48,49) rectangle (55,50) (59,49) rectangle (61,50) (15,50) rectangle (16,51) (32,50) rectangle (33,51) (38,50) rectangle (39,51) (47,50) rectangle (49,51) (54,50) rectangle (60,51) (16,51) rectangle (17,52) (32,51) rectangle (34,52) (38,51) rectangle (39,52) (46,51) rectangle (48,52) (56,51) rectangle (58,52) (16,52) rectangle (17,53) (33,52) rectangle (35,53) (38,52) rectangle (39,53) (44,52) rectangle (46,53) (47,52) rectangle (49,53) (29,53) rectangle (45,54) (48,53) rectangle (49,54) (28,54) rectangle (30,55) (34,54) rectangle (36,55) (39,54) rectangle (40,55) (48,54) rectangle (49,55) (21,55) rectangle (25,56) (26,55) rectangle (29,56) (34,55) rectangle (36,56) (39,55) rectangle (40,56) (48,55) rectangle (49,56) (18,56) rectangle (26,57) (27,56) rectangle (28,57) (35,56) rectangle (37,57) (39,56) rectangle (40,57) (48,56) rectangle (49,57) (52,56) rectangle (54,57) (18,57) rectangle (21,58) (22,57) rectangle (24,58) (35,57) rectangle (37,58) (40,57) rectangle (41,58) (46,57) rectangle (54,58) (19,58) rectangle (23,59) (27,58) rectangle (28,59) (35,58) rectangle (50,59) (52,58) rectangle (55,59) (20,59) rectangle (24,60) (27,59) rectangle (28,60) (35,59) rectangle (44,60) (48,59) rectangle (50,60) (53,59) rectangle (55,60) (20,60) rectangle (23,61) (35,60) rectangle (37,61) (41,60) rectangle (42,61) (48,60) rectangle (50,61) (53,60) rectangle (55,61) (21,61) rectangle (23,62) (26,61) rectangle (27,62) (35,61) rectangle (37,62) (41,61) rectangle (42,62) (48,61) rectangle (49,62) (54,61) rectangle (58,62) (21,62) rectangle (23,63) (26,62) rectangle (27,63) (35,62) rectangle (36,63) (41,62) rectangle (42,63) (48,62) rectangle (49,63) (53,62) rectangle (58,63) (22,63) rectangle (23,64) (26,63) rectangle (27,64) (34,63) rectangle (36,64) (40,63) rectangle (42,64) (48,63) rectangle (49,64) (50,63) rectangle (56,64) (25,64) rectangle (26,65) (33,64) rectangle (36,65) (40,64) rectangle (41,65) (48,64) rectangle (51,65) (54,64) rectangle (56,65) (23,65) rectangle (24,66) (32,65) rectangle (35,66) (40,65) rectangle (41,66) (48,65) rectangle (49,66) (55,65) rectangle (56,66) (23,66) rectangle (24,67) (31,66) rectangle (34,67) (38,66) rectangle (40,67) (48,66) rectangle (49,67) (52,66) rectangle (53,67) (54,66) rectangle (55,67) (22,67) rectangle (24,68) (30,67) rectangle (33,68) (38,67) rectangle (40,68) (48,67) rectangle (49,68) (52,67) rectangle (56,68) (23,68) rectangle (25,69) (28,68) rectangle (29,69) (30,68) rectangle (32,69) (37,68) rectangle (38,69) (48,68) rectangle (49,69) (51,68) rectangle (53,69) (54,68) rectangle (56,69) (23,69) rectangle (28,70) (29,69) rectangle (31,70) (37,69) rectangle (38,70) (48,69) rectangle (49,70) (50,69) rectangle (52,70) (54,69) rectangle (56,70) (24,70) rectangle (28,71) (48,70) rectangle (50,71) (54,70) rectangle (56,71) (25,71) rectangle (28,72) (33,71) rectangle (36,72) (48,71) rectangle (49,72) (53,71) rectangle (55,72) (26,72) rectangle (28,73) (34,72) rectangle (36,73) (48,72) rectangle (49,73) (54,72) rectangle (56,73) (26,73) rectangle (29,74) (48,73) rectangle (49,74) (50,73) rectangle (51,74) (54,73) rectangle (55,74) (28,74) rectangle (30,75) (48,74) rectangle (49,75) (54,74) rectangle (55,75) (29,75) rectangle (31,76) (54,75) rectangle (55,76) (31,76) rectangle (33,77) (35,78) rectangle (38,79) (42,78) rectangle (46,79) (37,79) rectangle (39,80) (40,79) rectangle (43,80) (38,80) rectangle (41,81);


==> supplementary/figures/scaling_areas/singapore_k2.tex <==
\fill[sca bin 1] (69,9) rectangle (70,10) (69,10) rectangle (70,11) (66,12) rectangle (67,13) (53,13) rectangle (54,14) (60,14) rectangle (61,15) (63,14) rectangle (64,15) (65,14) rectangle (66,15) (62,15) rectangle (63,16) (65,15) rectangle (67,16) (69,15) rectangle (70,16) (25,16) rectangle (26,17) (59,16) rectangle (60,17) (22,17) rectangle (23,18) (59,17) rectangle (60,18) (67,17) rectangle (68,18) (25,18) rectangle (26,19) (66,18) rectangle (67,19) (21,19) rectangle (22,20) (27,19) rectangle (28,20) (27,20) rectangle (28,21) (47,20) rectangle (48,21) (64,20) rectangle (65,21) (48,21) rectangle (49,22) (59,22) rectangle (61,23) (20,23) rectangle (21,24) (63,25) rectangle (64,26) (18,26) rectangle (19,27) (39,26) rectangle (41,27) (48,26) rectangle (49,27) (39,27) rectangle (40,28) (49,27) rectangle (50,28) (18,28) rectangle (19,29) (50,28) rectangle (51,29) (35,29) rectangle (36,30) (56,29) rectangle (58,30) (17,30) rectangle (18,31) (22,30) rectangle (23,31) (34,30) rectangle (35,31) (21,31) rectangle (22,32) (30,32) rectangle (31,33) (49,32) rectangle (52,33) (30,33) rectangle (31,34) (46,33) rectangle (48,34) (27,34) rectangle (28,35) (45,34) rectangle (47,35) (26,36) rectangle (27,37) (59,36) rectangle (60,37) (26,37) rectangle (28,38) (16,38) rectangle (17,39) (60,38) rectangle (61,39) (28,39) rectangle (29,40) (30,39) rectangle (31,40) (16,40) rectangle (17,41) (29,40) rectangle (30,41) (43,40) rectangle (44,41) (26,41) rectangle (27,42) (30,41) rectangle (31,42) (37,41) rectangle (38,42) (18,42) rectangle (19,43) (20,42) rectangle (21,43) (37,42) rectangle (38,43) (39,42) rectangle (40,43) (21,43) rectangle (22,44) (35,43) rectangle (37,44) (41,43) rectangle (42,44) (20,44) rectangle (21,45) (22,44) rectangle (23,45) (36,44) rectangle (37,45) (16,45) rectangle (17,46) (19,45) rectangle (20,46) (14,46) rectangle (15,47) (17,46) rectangle (18,47) (16,47) rectangle (17,48) (30,47) rectangle (31,48) (49,48) rectangle (50,49) (37,49) rectangle (38,50) (48,49) rectangle (51,50) (47,50) rectangle (48,51) (16,51) rectangle (17,52) (16,52) rectangle (17,53) (34,52) rectangle (35,53) (45,52) rectangle (46,53) (21,55) rectangle (23,56) (24,55) rectangle (25,56) (26,55) rectangle (27,56) (28,55) rectangle (29,56) (34,55) rectangle (35,56) (39,55) rectangle (40,56) (48,55) rectangle (49,56) (23,56) rectangle (26,57) (27,56) rectangle (28,57) (39,56) rectangle (40,57) (53,56) rectangle (54,57) (18,57) rectangle (19,58) (23,57) rectangle (24,58) (40,57) rectangle (41,58) (50,57) rectangle (51,58) (27,58) rectangle (28,59) (22,59) rectangle (24,60) (27,59) rectangle (28,60) (35,59) rectangle (36,60) (37,59) rectangle (38,60) (35,60) rectangle (36,61) (48,60) rectangle (49,61) (26,61) rectangle (27,62) (21,62) rectangle (22,63) (26,62) rectangle (27,63) (48,62) rectangle (49,63) (26,63) rectangle (27,64) (34,63) rectangle (35,64) (40,63) rectangle (42,64) (48,63) rectangle (49,64) (50,63) rectangle (53,64) (25,64) rectangle (26,65) (33,64) rectangle (34,65) (35,64) rectangle (36,65) (40,64) rectangle (41,65) (50,64) rectangle (51,65) (23,65) rectangle (24,66) (32,65) rectangle (33,66) (40,65) rectangle (41,66) (55,65) rectangle (56,66) (23,66) rectangle (24,67) (31,66) rectangle (32,67) (38,66) rectangle (39,67) (23,67) rectangle (24,68) (30,67) rectangle (31,68) (38,67) rectangle (40,68) (54,67) rectangle (55,68) (24,68) rectangle (25,69) (28,68) rectangle (29,69) (37,68) rectangle (38,69) (48,68) rectangle (49,69) (54,68) rectangle (55,69) (23,69) rectangle (24,70) (25,69) rectangle (28,70) (37,69) rectangle (38,70) (50,69) rectangle (52,70) (54,69) rectangle (55,70) (25,70) rectangle (26,71) (27,70) rectangle (28,71) (33,71) rectangle (35,72) (48,71) rectangle (49,72) (34,72) rectangle (35,73) (48,72) rectangle (49,73) (55,72) rectangle (56,73) (26,73) rectangle (27,74) (28,73) rectangle (29,74) (50,73) rectangle (51,74) (29,75) rectangle (31,76) (31,76) rectangle (32,77) (45,78) rectangle (46,79);
\fill[sca bin 2] (67,4) rectangle (68,5) (67,5) rectangle (69,6) (68,6) rectangle (69,7) (68,7) rectangle (70,8) (68,8) rectangle (70,9) (67,9) rectangle (69,10) (67,10) rectangle (69,11) (70,10) rectangle (71,11) (56,11) rectangle (58,12) (66,11) rectangle (67,12) (70,11) rectangle (71,12) (56,12) rectangle (59,13) (64,12) rectangle (66,13) (70,12) rectangle (72,13) (54,13) rectangle (57,14) (58,13) rectangle (60,14) (63,13) rectangle (65,14) (71,13) rectangle (72,14) (53,14) rectangle (55,15) (59,14) rectangle (60,15) (61,14) rectangle (63,15) (71,14) rectangle (72,15) (22,15) rectangle (25,16) (51,15) rectangle (53,16) (60,15) rectangle (62,16) (70,15) rectangle (72,16) (22,16) rectangle (23,17) (24,16) rectangle (25,17) (50,16) rectangle (52,17) (60,16) rectangle (61,17) (66,16) rectangle (68,17) (71,16) rectangle (72,17) (21,17) rectangle (22,18) (25,17) rectangle (26,18) (49,17) rectangle (52,18) (58,17) rectangle (59,18) (66,17) rectangle (67,18) (21,18) rectangle (22,19) (26,18) rectangle (27,19) (48,18) rectangle (51,19) (57,18) rectangle (58,19) (71,18) rectangle (72,19) (26,19) rectangle (27,20) (48,19) rectangle (50,20) (56,19) rectangle (58,20) (71,19) rectangle (72,20) (26,20) rectangle (27,21) (48,20) rectangle (50,21) (55,20) rectangle (57,21) (71,20) rectangle (72,21) (25,21) rectangle (26,22) (47,21) rectangle (48,22) (49,21) rectangle (50,22) (55,21) rectangle (57,22) (70,21) rectangle (72,22) (24,22) rectangle (26,23) (45,22) rectangle (50,23) (56,22) rectangle (57,23) (68,22) rectangle (71,23) (19,23) rectangle (20,24) (24,23) rectangle (25,24) (45,23) rectangle (46,24) (49,23) rectangle (50,24) (56,23) rectangle (60,24) (65,23) rectangle (69,24) (19,24) rectangle (20,25) (23,24) rectangle (25,25) (64,24) rectangle (66,25) (23,25) rectangle (24,26) (49,25) rectangle (50,26) (64,25) rectangle (65,26) (23,26) rectangle (24,27) (49,26) rectangle (51,27) (62,26) rectangle (64,27) (23,27) rectangle (24,28) (48,27) rectangle (49,28) (50,27) rectangle (51,28) (61,27) rectangle (63,28) (23,28) rectangle (24,29) (48,28) rectangle (50,29) (60,28) rectangle (62,29) (17,29) rectangle (18,30) (23,29) rectangle (25,30) (34,29) rectangle (35,30) (49,29) rectangle (50,30) (59,29) rectangle (61,30) (23,30) rectangle (25,31) (48,30) rectangle (50,31) (59,30) rectangle (61,31) (17,31) rectangle (19,32) (22,31) rectangle (25,32) (48,31) rectangle (49,32) (59,31) rectangle (60,32) (29,32) rectangle (30,33) (47,32) rectangle (49,33) (59,32) rectangle (60,33) (28,33) rectangle (30,34) (59,33) rectangle (60,34) (26,34) rectangle (27,35) (59,34) rectangle (60,35) (26,35) rectangle (27,36) (59,35) rectangle (60,36) (15,36) rectangle (17,37) (39,36) rectangle (41,37) (15,37) rectangle (16,38) (37,37) rectangle (42,38) (59,37) rectangle (60,38) (15,38) rectangle (16,39) (27,38) rectangle (28,39) (34,38) rectangle (37,39) (41,38) rectangle (42,39) (59,38) rectangle (60,39) (15,39) rectangle (16,40) (27,39) rectangle (28,40) (31,39) rectangle (37,40) (41,39) rectangle (43,40) (59,39) rectangle (61,40) (17,40) rectangle (18,41) (27,40) rectangle (29,41) (30,40) rectangle (34,41) (36,40) rectangle (39,41) (42,40) rectangle (43,41) (60,40) rectangle (61,41) (17,41) rectangle (18,42) (27,41) rectangle (30,42) (36,41) rectangle (37,42) (38,41) rectangle (39,42) (42,41) rectangle (43,42) (60,41) rectangle (62,42) (25,42) rectangle (31,43) (36,42) rectangle (37,43) (38,42) rectangle (39,43) (41,42) rectangle (43,43) (61,42) rectangle (62,43) (18,43) rectangle (21,44) (22,43) rectangle (26,44) (29,43) rectangle (31,44) (39,43) rectangle (41,44) (61,43) rectangle (62,44) (23,44) rectangle (25,45) (29,44) rectangle (31,45) (35,44) rectangle (36,45) (39,44) rectangle (41,45) (61,44) rectangle (62,45) (30,45) rectangle (31,46) (35,45) rectangle (36,46) (38,45) rectangle (40,46) (61,45) rectangle (62,46) (15,46) rectangle (17,47) (30,46) rectangle (31,47) (35,46) rectangle (36,47) (38,46) rectangle (40,47) (61,46) rectangle (62,47) (14,47) rectangle (16,48) (31,47) rectangle (33,48) (34,47) rectangle (36,48) (38,47) rectangle (39,48) (61,47) rectangle (62,48) (13,48) rectangle (16,49) (29,48) rectangle (39,49) (60,48) rectangle (62,49) (15,49) rectangle (16,50) (29,49) rectangle (33,50) (38,49) rectangle (39,50) (51,49) rectangle (55,50) (59,49) rectangle (61,50) (15,50) rectangle (16,51) (32,50) rectangle (33,51) (38,50) rectangle (39,51) (48,50) rectangle (49,51) (54,50) rectangle (60,51) (32,51) rectangle (34,52) (38,51) rectangle (39,52) (46,51) rectangle (48,52) (56,51) rectangle (58,52) (33,52) rectangle (34,53) (38,52) rectangle (39,53) (44,52) rectangle (45,53) (47,52) rectangle (49,53) (29,53) rectangle (45,54) (48,53) rectangle (49,54) (28,54) rectangle (30,55) (34,54) rectangle (36,55) (39,54) rectangle (40,55) (48,54) rectangle (49,55) (23,55) rectangle (24,56) (27,55) rectangle (28,56) (35,55) rectangle (36,56) (18,56) rectangle (23,57) (35,56) rectangle (37,57) (48,56) rectangle (49,57) (52,56) rectangle (53,57) (19,57) rectangle (21,58) (22,57) rectangle (23,58) (35,57) rectangle (37,58) (46,57) rectangle (50,58) (51,57) rectangle (54,58) (19,58) rectangle (23,59) (35,58) rectangle (50,59) (52,58) rectangle (55,59) (20,59) rectangle (22,60) (36,59) rectangle (37,60) (38,59) rectangle (44,60) (48,59) rectangle (50,60) (53,59) rectangle (55,60) (20,60) rectangle (23,61) (36,60) rectangle (37,61) (41,60) rectangle (42,61) (49,60) rectangle (50,61) (53,60) rectangle (55,61) (21,61) rectangle (23,62) (35,61) rectangle (37,62) (41,61) rectangle (42,62) (48,61) rectangle (49,62) (54,61) rectangle (58,62) (22,62) rectangle (23,63) (35,62) rectangle (36,63) (41,62) rectangle (42,63) (53,62) rectangle (58,63) (22,63) rectangle (23,64) (35,63) rectangle (36,64) (53,63) rectangle (56,64) (34,64) rectangle (35,65) (48,64) rectangle (50,65) (54,64) rectangle (56,65) (33,65) rectangle (35,66) (48,65) rectangle (49,66) (32,66) rectangle (34,67) (39,66) rectangle (40,67) (48,66) rectangle (49,67) (52,66) rectangle (53,67) (54,66) rectangle (55,67) (22,67) rectangle (23,68) (31,67) rectangle (33,68) (48,67) rectangle (49,68) (52,67) rectangle (54,68) (55,67) rectangle (56,68) (23,68) rectangle (24,69) (30,68) rectangle (32,69) (51,68) rectangle (53,69) (55,68) rectangle (56,69) (24,69) rectangle (25,70) (29,69) rectangle (31,70) (48,69) rectangle (49,70) (55,69) rectangle (56,70) (24,70) rectangle (25,71) (26,70) rectangle (27,71) (48,70) rectangle (50,71) (54,70) rectangle (56,71) (25,71) rectangle (28,72) (35,71) rectangle (36,72) (53,71) rectangle (55,72) (26,72) rectangle (28,73) (35,72) rectangle (36,73) (54,72) rectangle (55,73) (27,73) rectangle (28,74) (48,73) rectangle (49,74) (54,73) rectangle (55,74) (28,74) rectangle (30,75) (48,74) rectangle (49,75) (54,74) rectangle (55,75) (54,75) rectangle (55,76) (32,76) rectangle (33,77) (35,78) rectangle (38,79) (42,78) rectangle (45,79) (37,79) rectangle (39,80) (40,79) rectangle (43,80) (38,80) rectangle (41,81);


==> supplementary/figures/scaling_areas/singapore_k4.tex <==
\fill[sca bin 1] (69,9) rectangle (70,10) (69,10) rectangle (70,11) (66,12) rectangle (67,13) (53,13) rectangle (54,14) (60,14) rectangle (61,15) (63,14) rectangle (64,15) (65,14) rectangle (66,15) (62,15) rectangle (63,16) (65,15) rectangle (67,16) (69,15) rectangle (70,16) (25,16) rectangle (26,17) (59,16) rectangle (60,17) (22,17) rectangle (23,18) (59,17) rectangle (60,18) (67,17) rectangle (68,18) (25,18) rectangle (26,19) (66,18) rectangle (67,19) (21,19) rectangle (22,20) (27,19) rectangle (28,20) (27,20) rectangle (28,21) (47,20) rectangle (48,21) (64,20) rectangle (65,21) (48,21) rectangle (49,22) (59,22) rectangle (61,23) (20,23) rectangle (21,24) (63,25) rectangle (64,26) (18,26) rectangle (19,27) (39,26) rectangle (41,27) (48,26) rectangle (49,27) (39,27) rectangle (40,28) (49,27) rectangle (50,28) (18,28) rectangle (19,29) (50,28) rectangle (51,29) (35,29) rectangle (36,30) (56,29) rectangle (58,30) (17,30) rectangle (18,31) (22,30) rectangle (23,31) (34,30) rectangle (35,31) (21,31) rectangle (22,32) (30,32) rectangle (31,33) (49,32) rectangle (52,33) (30,33) rectangle (31,34) (46,33) rectangle (48,34) (27,34) rectangle (28,35) (45,34) rectangle (47,35) (26,36) rectangle (27,37) (59,36) rectangle (60,37) (26,37) rectangle (28,38) (16,38) rectangle (17,39) (60,38) rectangle (61,39) (28,39) rectangle (29,40) (30,39) rectangle (31,40) (16,40) rectangle (17,41) (29,40) rectangle (30,41) (43,40) rectangle (44,41) (26,41) rectangle (27,42) (30,41) rectangle (31,42) (37,41) rectangle (38,42) (18,42) rectangle (19,43) (20,42) rectangle (21,43) (37,42) rectangle (38,43) (39,42) rectangle (40,43) (21,43) rectangle (22,44) (35,43) rectangle (37,44) (41,43) rectangle (42,44) (20,44) rectangle (21,45) (22,44) rectangle (23,45) (36,44) rectangle (37,45) (16,45) rectangle (17,46) (19,45) rectangle (20,46) (14,46) rectangle (15,47) (17,46) rectangle (18,47) (16,47) rectangle (17,48) (30,47) rectangle (31,48) (49,48) rectangle (50,49) (37,49) rectangle (38,50) (48,49) rectangle (51,50) (47,50) rectangle (48,51) (16,51) rectangle (17,52) (16,52) rectangle (17,53) (34,52) rectangle (35,53) (45,52) rectangle (46,53) (21,55) rectangle (23,56) (24,55) rectangle (25,56) (26,55) rectangle (27,56) (28,55) rectangle (29,56) (34,55) rectangle (35,56) (39,55) rectangle (40,56) (48,55) rectangle (49,56) (23,56) rectangle (26,57) (27,56) rectangle (28,57) (39,56) rectangle (40,57) (53,56) rectangle (54,57) (18,57) rectangle (19,58) (23,57) rectangle (24,58) (40,57) rectangle (41,58) (50,57) rectangle (51,58) (27,58) rectangle (28,59) (22,59) rectangle (24,60) (27,59) rectangle (28,60) (35,59) rectangle (36,60) (37,59) rectangle (38,60) (35,60) rectangle (36,61) (48,60) rectangle (49,61) (26,61) rectangle (27,62) (21,62) rectangle (22,63) (26,62) rectangle (27,63) (48,62) rectangle (49,63) (26,63) rectangle (27,64) (34,63) rectangle (35,64) (40,63) rectangle (42,64) (48,63) rectangle (49,64) (50,63) rectangle (53,64) (25,64) rectangle (26,65) (33,64) rectangle (34,65) (35,64) rectangle (36,65) (40,64) rectangle (41,65) (50,64) rectangle (51,65) (23,65) rectangle (24,66) (32,65) rectangle (33,66) (40,65) rectangle (41,66) (55,65) rectangle (56,66) (23,66) rectangle (24,67) (31,66) rectangle (32,67) (38,66) rectangle (39,67) (23,67) rectangle (24,68) (30,67) rectangle (31,68) (38,67) rectangle (40,68) (54,67) rectangle (55,68) (24,68) rectangle (25,69) (28,68) rectangle (29,69) (37,68) rectangle (38,69) (48,68) rectangle (49,69) (54,68) rectangle (55,69) (23,69) rectangle (24,70) (25,69) rectangle (28,70) (37,69) rectangle (38,70) (50,69) rectangle (52,70) (54,69) rectangle (55,70) (25,70) rectangle (26,71) (27,70) rectangle (28,71) (33,71) rectangle (35,72) (48,71) rectangle (49,72) (34,72) rectangle (35,73) (48,72) rectangle (49,73) (55,72) rectangle (56,73) (26,73) rectangle (27,74) (28,73) rectangle (29,74) (50,73) rectangle (51,74) (29,75) rectangle (31,76) (31,76) rectangle (32,77) (45,78) rectangle (46,79);
\fill[sca bin 2] (64,12) rectangle (65,13) (54,13) rectangle (55,14) (63,13) rectangle (64,14) (53,14) rectangle (54,15) (59,14) rectangle (60,15) (62,14) rectangle (63,15) (22,15) rectangle (25,16) (51,15) rectangle (53,16) (22,16) rectangle (23,17) (24,16) rectangle (25,17) (66,16) rectangle (68,17) (21,17) rectangle (22,18) (25,17) rectangle (26,18) (51,17) rectangle (52,18) (58,17) rectangle (59,18) (66,17) rectangle (67,18) (21,18) rectangle (22,19) (48,18) rectangle (49,19) (25,21) rectangle (26,22) (25,22) rectangle (26,23) (48,22) rectangle (49,23) (19,23) rectangle (20,24) (24,23) rectangle (25,24) (65,23) rectangle (66,24) (19,24) rectangle (20,25) (49,26) rectangle (51,27) (50,27) rectangle (51,28) (23,28) rectangle (24,29) (49,28) rectangle (50,29) (17,29) rectangle (18,30) (23,29) rectangle (25,30) (34,29) rectangle (35,30) (59,29) rectangle (60,30) (23,30) rectangle (25,31) (48,30) rectangle (50,31) (48,31) rectangle (49,32) (29,32) rectangle (30,33) (47,32) rectangle (49,33) (29,33) rectangle (30,34) (26,35) rectangle (27,36) (37,37) rectangle (38,38) (41,37) rectangle (42,38) (34,38) rectangle (35,39) (31,39) rectangle (33,40) (34,39) rectangle (36,40) (17,40) rectangle (18,41) (36,40) rectangle (37,41) (36,41) rectangle (37,42) (42,41) rectangle (43,42) (25,42) rectangle (26,43) (27,42) rectangle (29,43) (36,42) rectangle (37,43) (42,42) rectangle (43,43) (20,43) rectangle (21,44) (29,43) rectangle (30,44) (29,44) rectangle (30,45) (35,44) rectangle (36,45) (35,45) rectangle (36,46) (16,46) rectangle (17,47) (35,46) rectangle (36,47) (34,47) rectangle (36,48) (14,48) rectangle (15,49) (32,48) rectangle (38,49) (32,50) rectangle (33,51) (48,50) rectangle (49,51) (32,51) rectangle (34,52) (46,51) rectangle (48,52) (38,52) rectangle (39,53) (44,52) rectangle (45,53) (47,52) rectangle (48,53) (33,53) rectangle (34,54) (37,53) rectangle (38,54) (28,54) rectangle (29,55) (39,54) rectangle (40,55) (23,55) rectangle (24,56) (27,55) rectangle (28,56) (18,56) rectangle (19,57) (21,56) rectangle (23,57) (19,57) rectangle (20,58) (22,57) rectangle (23,58) (46,57) rectangle (48,58) (39,58) rectangle (40,59) (42,58) rectangle (43,59) (20,59) rectangle (21,60) (48,59) rectangle (49,60) (20,60) rectangle (21,61) (21,61) rectangle (23,62) (53,62) rectangle (54,63) (22,63) rectangle (23,64) (53,63) rectangle (54,64) (54,64) rectangle (55,65) (22,67) rectangle (23,68) (48,67) rectangle (49,68) (55,67) rectangle (56,68) (23,68) rectangle (24,69) (51,68) rectangle (52,69) (55,68) rectangle (56,69) (29,69) rectangle (30,70) (55,69) rectangle (56,70) (26,70) rectangle (27,71) (25,71) rectangle (26,72) (26,72) rectangle (27,73) (35,72) rectangle (36,73) (28,74) rectangle (30,75) (48,74) rectangle (49,75) (54,75) rectangle (55,76) (32,76) rectangle (33,77) (35,78) rectangle (36,79) (40,79) rectangle (41,80) (40,80) rectangle (41,81);
\fill[sca bin 3] (67,4) rectangle (68,5) (67,5) rectangle (69,6) (68,6) rectangle (69,7) (68,7) rectangle (70,8) (68,8) rectangle (70,9) (67,9) rectangle (69,10) (67,10) rectangle (69,11) (70,10) rectangle (71,11) (56,11) rectangle (58,12) (66,11) rectangle (67,12) (70,11) rectangle (71,12) (56,12) rectangle (59,13) (65,12) rectangle (66,13) (70,12) rectangle (72,13) (55,13) rectangle (57,14) (58,13) rectangle (60,14) (64,13) rectangle (65,14) (71,13) rectangle (72,14) (54,14) rectangle (55,15) (61,14) rectangle (62,15) (71,14) rectangle (72,15) (60,15) rectangle (62,16) (70,15) rectangle (72,16) (50,16) rectangle (52,17) (60,16) rectangle (61,17) (71,16) rectangle (72,17) (49,17) rectangle (51,18) (26,18) rectangle (27,19) (49,18) rectangle (51,19) (57,18) rectangle (58,19) (71,18) rectangle (72,19) (26,19) rectangle (27,20) (48,19) rectangle (50,20) (56,19) rectangle (58,20) (71,19) rectangle (72,20) (26,20) rectangle (27,21) (48,20) rectangle (50,21) (55,20) rectangle (57,21) (71,20) rectangle (72,21) (47,21) rectangle (48,22) (49,21) rectangle (50,22) (55,21) rectangle (57,22) (70,21) rectangle (72,22) (24,22) rectangle (25,23) (45,22) rectangle (48,23) (49,22) rectangle (50,23) (56,22) rectangle (57,23) (68,22) rectangle (71,23) (45,23) rectangle (46,24) (49,23) rectangle (50,24) (56,23) rectangle (60,24) (66,23) rectangle (69,24) (23,24) rectangle (25,25) (64,24) rectangle (66,25) (23,25) rectangle (24,26) (49,25) rectangle (50,26) (64,25) rectangle (65,26) (23,26) rectangle (24,27) (62,26) rectangle (64,27) (23,27) rectangle (24,28) (48,27) rectangle (49,28) (61,27) rectangle (63,28) (48,28) rectangle (49,29) (60,28) rectangle (62,29) (49,29) rectangle (50,30) (60,29) rectangle (61,30) (59,30) rectangle (61,31) (17,31) rectangle (19,32) (22,31) rectangle (25,32) (59,31) rectangle (60,32) (59,32) rectangle (60,33) (28,33) rectangle (29,34) (59,33) rectangle (60,34) (26,34) rectangle (27,35) (59,34) rectangle (60,35) (59,35) rectangle (60,36) (15,36) rectangle (17,37) (39,36) rectangle (41,37) (15,37) rectangle (16,38) (38,37) rectangle (41,38) (59,37) rectangle (60,38) (15,38) rectangle (16,39) (27,38) rectangle (28,39) (35,38) rectangle (37,39) (41,38) rectangle (42,39) (59,38) rectangle (60,39) (15,39) rectangle (16,40) (27,39) rectangle (28,40) (33,39) rectangle (34,40) (36,39) rectangle (37,40) (41,39) rectangle (43,40) (59,39) rectangle (61,40) (27,40) rectangle (29,41) (30,40) rectangle (34,41) (37,40) rectangle (39,41) (42,40) rectangle (43,41) (60,40) rectangle (61,41) (17,41) rectangle (18,42) (27,41) rectangle (30,42) (38,41) rectangle (39,42) (60,41) rectangle (62,42) (26,42) rectangle (27,43) (29,42) rectangle (31,43) (38,42) rectangle (39,43) (41,42) rectangle (42,43) (61,42) rectangle (62,43) (18,43) rectangle (20,44) (22,43) rectangle (26,44) (30,43) rectangle (31,44) (39,43) rectangle (41,44) (61,43) rectangle (62,44) (23,44) rectangle (25,45) (30,44) rectangle (31,45) (39,44) rectangle (41,45) (61,44) rectangle (62,45) (30,45) rectangle (31,46) (38,45) rectangle (40,46) (61,45) rectangle (62,46) (15,46) rectangle (16,47) (30,46) rectangle (31,47) (38,46) rectangle (40,47) (61,46) rectangle (62,47) (14,47) rectangle (16,48) (31,47) rectangle (33,48) (38,47) rectangle (39,48) (61,47) rectangle (62,48) (13,48) rectangle (14,49) (15,48) rectangle (16,49) (29,48) rectangle (32,49) (38,48) rectangle (39,49) (60,48) rectangle (62,49) (15,49) rectangle (16,50) (29,49) rectangle (33,50) (38,49) rectangle (39,50) (51,49) rectangle (55,50) (59,49) rectangle (61,50) (15,50) rectangle (16,51) (38,50) rectangle (39,51) (54,50) rectangle (60,51) (38,51) rectangle (39,52) (56,51) rectangle (58,52) (33,52) rectangle (34,53) (48,52) rectangle (49,53) (29,53) rectangle (33,54) (34,53) rectangle (37,54) (38,53) rectangle (45,54) (48,53) rectangle (49,54) (29,54) rectangle (30,55) (34,54) rectangle (36,55) (48,54) rectangle (49,55) (35,55) rectangle (36,56) (19,56) rectangle (21,57) (35,56) rectangle (37,57) (48,56) rectangle (49,57) (52,56) rectangle (53,57) (20,57) rectangle (21,58) (35,57) rectangle (37,58) (48,57) rectangle (50,58) (51,57) rectangle (54,58) (19,58) rectangle (23,59) (35,58) rectangle (39,59) (40,58) rectangle (42,59) (43,58) rectangle (50,59) (52,58) rectangle (55,59) (21,59) rectangle (22,60) (36,59) rectangle (37,60) (38,59) rectangle (44,60) (49,59) rectangle (50,60) (53,59) rectangle (55,60) (21,60) rectangle (23,61) (36,60) rectangle (37,61) (41,60) rectangle (42,61) (49,60) rectangle (50,61) (53,60) rectangle (55,61) (35,61) rectangle (37,62) (41,61) rectangle (42,62) (48,61) rectangle (49,62) (54,61) rectangle (58,62) (22,62) rectangle (23,63) (35,62) rectangle (36,63) (41,62) rectangle (42,63) (54,62) rectangle (58,63) (35,63) rectangle (36,64) (54,63) rectangle (56,64) (34,64) rectangle (35,65) (48,64) rectangle (50,65) (55,64) rectangle (56,65) (33,65) rectangle (35,66) (48,65) rectangle (49,66) (32,66) rectangle (34,67) (39,66) rectangle (40,67) (48,66) rectangle (49,67) (52,66) rectangle (53,67) (54,66) rectangle (55,67) (31,67) rectangle (33,68) (52,67) rectangle (54,68) (30,68) rectangle (32,69) (52,68) rectangle (53,69) (24,69) rectangle (25,70) (30,69) rectangle (31,70) (48,69) rectangle (49,70) (24,70) rectangle (25,71) (48,70) rectangle (50,71) (54,70) rectangle (56,71) (26,71) rectangle (28,72) (35,71) rectangle (36,72) (53,71) rectangle (55,72) (27,72) rectangle (28,73) (54,72) rectangle (55,73) (27,73) rectangle (28,74) (48,73) rectangle (49,74) (54,73) rectangle (55,74) (54,74) rectangle (55,75) (36,78) rectangle (38,79) (42,78) rectangle (45,79) (37,79) rectangle (39,80) (41,79) rectangle (43,80) (38,80) rectangle (40,81);

